Symmetric, Optimization-based, Cross-element Compatible Nodal Distributions for High-order Finite Elements

We present a general framework to construct symmetric, well-conditioned, cross-element compatible nodal distributions that can be used for high-order and high-dimensional finite elements. Starting from the inherent symmetries of an element geometry, we construct node groups in a systematic and efficient manner utilizing the natural coordinates of each element, while ensuring nodes stay within the elements. Proper constraints on the symmetry group lead to nodal distributions that ensure cross-element compatibility (i.e., nodes of adjacent elements are co-located) on both homogeneous and mixed meshes. The final nodal distribution is defined as a minimizer of an optimization problem over symmetry group parameters with linear constraints that ensure nodes remain with an element and enforce other properties (e.g., cross-element compatibility). We demonstrate the merit of this framework by comparing the proposed optimization-based nodal distributions with other popular distributions available in the literature, and its robustness by generating optimized nodal distributions for otherwise difficult elements (such as simplex and pyramid elements). All nodal distributions are tabulated in the optnodes package [22].

==> _py/compare_hex.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=9, ymode=log, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.95312500e+00)
( 3.00000000e+00,  3.08287631e+00)
( 4.00000000e+00,  4.03605478e+00)
( 5.00000000e+00,  5.07810792e+00)
( 6.00000000e+00,  5.97207064e+00)
( 7.00000000e+00,  6.91387643e+00)
( 8.00000000e+00,  7.74566192e+00)
( 9.00000000e+00,  8.60429374e+00)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  2.37037037e+00)
( 2.00000000e+00,  4.09600000e+00)
( 3.00000000e+00,  5.00686429e+00)
( 4.00000000e+00,  5.56979358e+00)
( 5.00000000e+00,  5.95303802e+00)
( 6.00000000e+00,  6.23117791e+00)
( 7.00000000e+00,  6.44241293e+00)
( 8.00000000e+00,  6.60837753e+00)
( 9.00000000e+00,  6.74226106e+00)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.95312500e+00)
( 3.00000000e+00,  4.33972023e+00)
( 4.00000000e+00,  1.07608456e+01)
( 5.00000000e+00,  2.99342257e+01)
( 6.00000000e+00,  9.41168814e+01)
( 7.00000000e+00,  3.32733185e+02)
( 8.00000000e+00,  1.30863274e+03)
( 9.00000000e+00,  5.68512730e+03)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  2.37037037e+00)
( 2.00000000e+00,  4.09600000e+00)
( 3.00000000e+00,  6.30721002e+00)
( 4.00000000e+00,  9.67056005e+00)
( 5.00000000e+00,  1.60326477e+01)
( 6.00000000e+00,  3.16954815e+01)
( 7.00000000e+00,  8.45780079e+01)
( 8.00000000e+00,  3.44003917e+02)
( 9.00000000e+00,  2.25299459e+03)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.95312500e+00)
( 3.00000000e+00,  3.37500000e+00)
( 4.00000000e+00,  4.37776081e+00)
( 5.00000000e+00,  5.62640365e+00)
( 6.00000000e+00,  6.57845684e+00)
( 7.00000000e+00,  7.67296923e+00)
( 8.00000000e+00,  8.55353877e+00)
( 9.00000000e+00,  9.54112935e+00)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  2.37037037e+00)
( 2.00000000e+00,  4.09600000e+00)
( 3.00000000e+00,  5.03790087e+00)
( 4.00000000e+00,  5.61865569e+00)
( 5.00000000e+00,  6.01051841e+00)
( 6.00000000e+00,  6.29221666e+00)
( 7.00000000e+00,  6.50429630e+00)
( 8.00000000e+00,  6.66965194e+00)
( 9.00000000e+00,  6.80215775e+00)};\label{line:lebobj:2}

\nextgroupplot[xmin=1, xmax=9, ymode=log, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  2.70000000e+01)
( 2.00000000e+00,  3.25610069e+02)
( 3.00000000e+00,  5.84625214e+02)
( 4.00000000e+00,  1.05066891e+03)
( 5.00000000e+00,  1.59447352e+03)
( 6.00000000e+00,  2.37441474e+03)
( 7.00000000e+00,  3.29585144e+03)
( 8.00000000e+00,  4.49147401e+03)
( 9.00000000e+00,  5.88327566e+03)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  2.70000000e+01)
( 2.00000000e+00,  3.25610069e+02)
( 3.00000000e+00,  8.20289561e+02)
( 4.00000000e+00,  2.82658258e+03)
( 5.00000000e+00,  1.32253395e+04)
( 6.00000000e+00,  8.64266228e+04)
( 7.00000000e+00,  8.05280487e+05)
( 8.00000000e+00,  1.05997652e+07)
( 9.00000000e+00,  1.88565743e+08)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  2.70000000e+01)
( 2.00000000e+00,  3.25610069e+02)
( 3.00000000e+00,  6.47547728e+02)
( 4.00000000e+00,  1.12882007e+03)
( 5.00000000e+00,  1.72360843e+03)
( 6.00000000e+00,  2.51911708e+03)
( 7.00000000e+00,  3.48694288e+03)
( 8.00000000e+00,  4.69754736e+03)
( 9.00000000e+00,  6.13194459e+03)};\label{line:Mcond:2}

\end{groupplot}\end{tikzpicture}

==> _py/compare_hex_zoom.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=9, ymode=linear, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}, ymin=1, ymax=8]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.95312500e+00)
( 3.00000000e+00,  3.08287631e+00)
( 4.00000000e+00,  4.03605478e+00)
( 5.00000000e+00,  5.07810792e+00)
( 6.00000000e+00,  5.97207064e+00)
( 7.00000000e+00,  6.91387643e+00)
( 8.00000000e+00,  7.74566192e+00)
( 9.00000000e+00,  8.60429374e+00)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  2.37037037e+00)
( 2.00000000e+00,  4.09600000e+00)
( 3.00000000e+00,  5.00686429e+00)
( 4.00000000e+00,  5.56979358e+00)
( 5.00000000e+00,  5.95303802e+00)
( 6.00000000e+00,  6.23117791e+00)
( 7.00000000e+00,  6.44241293e+00)
( 8.00000000e+00,  6.60837753e+00)
( 9.00000000e+00,  6.74226106e+00)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.95312500e+00)
( 3.00000000e+00,  4.33972023e+00)
( 4.00000000e+00,  1.07608456e+01)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  2.37037037e+00)
( 2.00000000e+00,  4.09600000e+00)
( 3.00000000e+00,  6.30721002e+00)
( 4.00000000e+00,  9.67056005e+00)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.95312500e+00)
( 3.00000000e+00,  3.37500000e+00)
( 4.00000000e+00,  4.37776081e+00)
( 5.00000000e+00,  5.62640365e+00)
( 6.00000000e+00,  6.57845684e+00)
( 7.00000000e+00,  7.67296923e+00)
( 8.00000000e+00,  8.55353877e+00)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  2.37037037e+00)
( 2.00000000e+00,  4.09600000e+00)
( 3.00000000e+00,  5.03790087e+00)
( 4.00000000e+00,  5.61865569e+00)
( 5.00000000e+00,  6.01051841e+00)
( 6.00000000e+00,  6.29221666e+00)
( 7.00000000e+00,  6.50429630e+00)
( 8.00000000e+00,  6.66965194e+00)
( 9.00000000e+00,  6.80215775e+00)};\label{line:lebobj:2}

\nextgroupplot[xmin=1, xmax=9, ymode=linear, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}, ymin=1, ymax=3000]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  2.70000000e+01)
( 2.00000000e+00,  3.25610069e+02)
( 3.00000000e+00,  5.84625214e+02)
( 4.00000000e+00,  1.05066891e+03)
( 5.00000000e+00,  1.59447352e+03)
( 6.00000000e+00,  2.37441474e+03)
( 7.00000000e+00,  3.29585144e+03)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  2.70000000e+01)
( 2.00000000e+00,  3.25610069e+02)
( 3.00000000e+00,  8.20289561e+02)
( 4.00000000e+00,  2.82658258e+03)
( 5.00000000e+00,  1.32253395e+04)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  2.70000000e+01)
( 2.00000000e+00,  3.25610069e+02)
( 3.00000000e+00,  6.47547728e+02)
( 4.00000000e+00,  1.12882007e+03)
( 5.00000000e+00,  1.72360843e+03)
( 6.00000000e+00,  2.51911708e+03)
( 7.00000000e+00,  3.48694288e+03)};\label{line:Mcond:2}

\end{groupplot}\end{tikzpicture}

==> _py/compare_line.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=30, ymode=log, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.25000000e+00)
( 3.00000000e+00,  1.45541004e+00)
( 4.00000000e+00,  1.59218269e+00)
( 5.00000000e+00,  1.71883416e+00)
( 6.00000000e+00,  1.81440777e+00)
( 7.00000000e+00,  1.90505362e+00)
( 8.00000000e+00,  1.97857650e+00)
( 9.00000000e+00,  2.04914053e+00)
( 1.00000000e+01,  2.10888517e+00)
( 1.10000000e+01,  2.16665317e+00)
( 1.20000000e+01,  2.21692696e+00)
( 1.30000000e+01,  2.26586878e+00)
( 1.40000000e+01,  2.30928371e+00)
( 1.50000000e+01,  2.35171709e+00)
( 1.60000000e+01,  2.38995625e+00)
( 1.70000000e+01,  2.42737177e+00)
( 1.80000000e+01,  2.46151007e+00)
( 1.90000000e+01,  2.49499614e+00)
( 2.00000000e+01,  2.52581549e+00)
( 2.10000000e+01,  2.55613095e+00)
( 2.20000000e+01,  2.58391654e+00)
( 2.30000000e+01,  2.61191236e+00)
( 2.40000000e+01,  2.63762625e+00)
( 2.50000000e+01,  2.66320224e+00)
( 2.60000000e+01,  2.68678796e+00)
( 2.70000000e+01,  2.71066981e+00)
( 2.80000000e+01,  2.73261198e+00)
( 2.90000000e+01,  2.75484514e+00)
( 3.00000000e+01,  2.77497163e+00)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  1.60000000e+00)
( 3.00000000e+00,  1.71075811e+00)
( 4.00000000e+00,  1.77260934e+00)
( 5.00000000e+00,  1.81236730e+00)
( 6.00000000e+00,  1.84016479e+00)
( 7.00000000e+00,  1.86072783e+00)
( 8.00000000e+00,  1.87657078e+00)
( 9.00000000e+00,  1.88915904e+00)
( 1.00000000e+01,  1.89940614e+00)
( 1.10000000e+01,  1.90791187e+00)
( 1.20000000e+01,  1.91508671e+00)
( 1.30000000e+01,  1.92122118e+00)
( 1.40000000e+01,  1.92652681e+00)
( 1.50000000e+01,  1.93116130e+00)
( 1.60000000e+01,  1.93524466e+00)
( 1.70000000e+01,  1.93886985e+00)
( 1.80000000e+01,  1.94211001e+00)
( 1.90000000e+01,  1.94502347e+00)
( 2.00000000e+01,  1.94765734e+00)
( 2.10000000e+01,  1.95005006e+00)
( 2.20000000e+01,  1.95223334e+00)
( 2.30000000e+01,  1.95423356e+00)
( 2.40000000e+01,  1.95607283e+00)
( 2.50000000e+01,  1.95776985e+00)
( 2.60000000e+01,  1.95934051e+00)
( 2.70000000e+01,  1.96079844e+00)
( 2.80000000e+01,  1.96215535e+00)
( 2.90000000e+01,  1.96342141e+00)
( 3.00000000e+01,  1.96460545e+00)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.25000000e+00)
( 3.00000000e+00,  1.63112500e+00)
( 4.00000000e+00,  2.20782428e+00)
( 5.00000000e+00,  3.10627626e+00)
( 6.00000000e+00,  4.54934111e+00)
( 7.00000000e+00,  6.92944905e+00)
( 8.00000000e+00,  1.09450055e+01)
( 9.00000000e+00,  1.78476099e+01)
( 1.00000000e+01,  2.98981411e+01)
( 1.10000000e+01,  5.12141534e+01)
( 1.20000000e+01,  8.93237360e+01)
( 1.30000000e+01,  1.58086810e+02)
( 1.40000000e+01,  2.83180949e+02)
( 1.50000000e+01,  5.12347844e+02)
( 1.60000000e+01,  9.34273640e+02)
( 1.70000000e+01,  1.71575180e+03)
( 1.80000000e+01,  3.17033931e+03)
( 1.90000000e+01,  5.88654130e+03)
( 2.00000000e+01,  1.09792439e+04)
( 2.10000000e+01,  2.05736867e+04)
( 2.20000000e+01,  3.86668434e+04)
( 2.30000000e+01,  7.28406962e+04)
( 2.40000000e+01,  1.37851490e+05)
( 2.50000000e+01,  2.60966306e+05)
( 2.60000000e+01,  4.96482493e+05)
( 2.70000000e+01,  9.44687334e+05)
( 2.80000000e+01,  1.80244553e+06)
( 2.90000000e+01,  3.44766063e+06)
( 3.00000000e+01,  6.59251308e+06)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  1.60000000e+00)
( 3.00000000e+00,  1.84761905e+00)
( 4.00000000e+00,  2.13051146e+00)
( 5.00000000e+00,  2.52155483e+00)
( 6.00000000e+00,  3.16469930e+00)
( 7.00000000e+00,  4.38954141e+00)
( 8.00000000e+00,  7.00682271e+00)
( 9.00000000e+00,  1.31095178e+01)
( 1.00000000e+01,  2.83132471e+01)
( 1.10000000e+01,  6.81854792e+01)
( 1.20000000e+01,  1.77116363e+02)
( 1.30000000e+01,  4.84829486e+02)
( 1.40000000e+01,  1.37866245e+03)
( 1.50000000e+01,  4.03725924e+03)
( 1.60000000e+01,  1.21077779e+04)
( 1.70000000e+01,  3.70454799e+04)
( 1.80000000e+01,  1.15313289e+05)
( 1.90000000e+01,  3.64376426e+05)
( 2.00000000e+01,  1.16677291e+06)
( 2.10000000e+01,  3.78059076e+06)
( 2.20000000e+01,  1.23806571e+07)
( 2.30000000e+01,  4.09346539e+07)
( 2.40000000e+01,  1.36526858e+08)
( 2.50000000e+01,  4.58978536e+08)
( 2.60000000e+01,  1.55426212e+09)
( 2.70000000e+01,  5.29857992e+09)
( 2.80000000e+01,  1.81749686e+10)
( 2.90000000e+01,  6.26999890e+10)
( 3.00000000e+01,  2.17452432e+11)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.25000000e+00)
( 3.00000000e+00,  1.50000000e+00)
( 4.00000000e+00,  1.63587711e+00)
( 5.00000000e+00,  1.77859457e+00)
( 6.00000000e+00,  1.87373431e+00)
( 7.00000000e+00,  1.97236741e+00)
( 8.00000000e+00,  2.04563875e+00)
( 9.00000000e+00,  2.12096382e+00)
( 1.00000000e+01,  2.18049969e+00)
( 1.10000000e+01,  2.24147104e+00)
( 1.20000000e+01,  2.29163720e+00)
( 1.30000000e+01,  2.34281942e+00)
( 1.40000000e+01,  2.38618262e+00)
( 1.50000000e+01,  2.43026390e+00)
( 1.60000000e+01,  2.46828636e+00)
( 1.70000000e+01,  2.50715812e+00)
( 1.80000000e+01,  2.54106909e+00)
( 1.90000000e+01,  2.57577299e+00)
( 2.00000000e+01,  2.60646019e+00)
( 2.10000000e+01,  2.63771754e+00)
( 2.20000000e+01,  2.66577903e+00)
( 2.30000000e+01,  2.69417336e+00)
( 2.40000000e+01,  2.71997551e+00)
( 2.50000000e+01,  2.74603364e+00)
( 2.60000000e+01,  2.76957789e+00)
( 2.70000000e+01,  2.79399001e+00)
( 2.80000000e+01,  2.81562813e+00)
( 2.90000000e+01,  2.83858890e+00)
( 3.00000000e+01,  2.85913384e+00)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  1.60000000e+00)
( 3.00000000e+00,  1.71428571e+00)
( 4.00000000e+00,  1.77777778e+00)
( 5.00000000e+00,  1.81818182e+00)
( 6.00000000e+00,  1.84615385e+00)
( 7.00000000e+00,  1.86666667e+00)
( 8.00000000e+00,  1.88235294e+00)
( 9.00000000e+00,  1.89473684e+00)
( 1.00000000e+01,  1.90476190e+00)
( 1.10000000e+01,  1.91304348e+00)
( 1.20000000e+01,  1.92000000e+00)
( 1.30000000e+01,  1.92592593e+00)
( 1.40000000e+01,  1.93103448e+00)
( 1.50000000e+01,  1.93548387e+00)
( 1.60000000e+01,  1.93939394e+00)
( 1.70000000e+01,  1.94285714e+00)
( 1.80000000e+01,  1.94594595e+00)
( 1.90000000e+01,  1.94871795e+00)
( 2.00000000e+01,  1.95121951e+00)
( 2.10000000e+01,  1.95348837e+00)
( 2.20000000e+01,  1.95555556e+00)
( 2.30000000e+01,  1.95744681e+00)
( 2.40000000e+01,  1.95918367e+00)
( 2.50000000e+01,  1.96078431e+00)
( 2.60000000e+01,  1.96226415e+00)
( 2.70000000e+01,  1.96363636e+00)
( 2.80000000e+01,  1.96491228e+00)
( 2.90000000e+01,  1.96610169e+00)
( 3.00000000e+01,  1.96721311e+00)};\label{line:lebobj:2}

\nextgroupplot[xmin=1, xmax=30, ymode=log, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  3.00000000e+00)
( 2.00000000e+00,  6.87964363e+00)
( 3.00000000e+00,  8.36166018e+00)
( 4.00000000e+00,  1.01661214e+01)
( 5.00000000e+00,  1.16825892e+01)
( 6.00000000e+00,  1.33409122e+01)
( 7.00000000e+00,  1.48818141e+01)
( 8.00000000e+00,  1.64992029e+01)
( 9.00000000e+00,  1.80525989e+01)
( 1.00000000e+01,  1.96535453e+01)
( 1.10000000e+01,  2.12141258e+01)
( 1.20000000e+01,  2.28070527e+01)
( 1.30000000e+01,  2.43721525e+01)
( 1.40000000e+01,  2.59606530e+01)
( 1.50000000e+01,  2.75287880e+01)
( 1.60000000e+01,  2.91146255e+01)
( 1.70000000e+01,  3.06849020e+01)
( 1.80000000e+01,  3.22690319e+01)
( 1.90000000e+01,  3.38408787e+01)
( 2.00000000e+01,  3.54238585e+01)
( 2.10000000e+01,  3.69968928e+01)
( 2.20000000e+01,  3.85790673e+01)
( 2.30000000e+01,  4.01530225e+01)
( 2.40000000e+01,  4.17346149e+01)
( 2.50000000e+01,  4.33092994e+01)
( 2.60000000e+01,  4.48904599e+01)
( 2.70000000e+01,  4.64657323e+01)
( 2.80000000e+01,  4.80465651e+01)
( 2.90000000e+01,  4.96223187e+01)
( 3.00000000e+01,  5.12028981e+01)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  3.00000000e+00)
( 2.00000000e+00,  6.87964363e+00)
( 3.00000000e+00,  9.36100322e+00)
( 4.00000000e+00,  1.41390607e+01)
( 5.00000000e+00,  2.36484280e+01)
( 6.00000000e+00,  4.42129182e+01)
( 7.00000000e+00,  9.30355777e+01)
( 8.00000000e+00,  2.19667302e+02)
( 9.00000000e+00,  5.73439492e+02)
( 1.00000000e+01,  1.61965520e+03)
( 1.10000000e+01,  4.84506749e+03)
( 1.20000000e+01,  1.50950408e+04)
( 1.30000000e+01,  4.84183858e+04)
( 1.40000000e+01,  1.58713113e+05)
( 1.50000000e+01,  5.29233819e+05)
( 1.60000000e+01,  1.79009634e+06)
( 1.70000000e+01,  6.13045459e+06)
( 1.80000000e+01,  2.12280267e+07)
( 1.90000000e+01,  7.42386577e+07)
( 2.00000000e+01,  2.61925749e+08)
( 2.10000000e+01,  9.31280508e+08)
( 2.20000000e+01,  3.33337841e+09)
( 2.30000000e+01,  1.20003465e+10)
( 2.40000000e+01,  4.34205220e+10)
( 2.50000000e+01,  1.57821210e+11)
( 2.60000000e+01,  5.76043295e+11)
( 2.70000000e+01,  2.11086010e+12)
( 2.80000000e+01,  7.76394211e+12)
( 2.90000000e+01,  2.86569279e+13)
( 3.00000000e+01,  1.06109319e+14)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  3.00000000e+00)
( 2.00000000e+00,  6.87964363e+00)
( 3.00000000e+00,  8.65148372e+00)
( 4.00000000e+00,  1.04121778e+01)
( 5.00000000e+00,  1.19898257e+01)
( 6.00000000e+00,  1.36065948e+01)
( 7.00000000e+00,  1.51640408e+01)
( 8.00000000e+00,  1.67477726e+01)
( 9.00000000e+00,  1.83034409e+01)
( 1.00000000e+01,  1.98767363e+01)
( 1.10000000e+01,  2.14338487e+01)
( 1.20000000e+01,  2.30033532e+01)
( 1.30000000e+01,  2.45623368e+01)
( 1.40000000e+01,  2.61304224e+01)
( 1.50000000e+01,  2.76911055e+01)
( 1.60000000e+01,  2.92587205e+01)
( 1.70000000e+01,  3.08208306e+01)
( 1.80000000e+01,  3.23883776e+01)
( 1.90000000e+01,  3.39516614e+01)
( 2.00000000e+01,  3.55193136e+01)
( 2.10000000e+01,  3.70835607e+01)
( 2.20000000e+01,  3.86513887e+01)
( 2.30000000e+01,  4.02164304e+01)
( 2.40000000e+01,  4.17844573e+01)
( 2.50000000e+01,  4.33501593e+01)
( 2.60000000e+01,  4.49183858e+01)
( 2.70000000e+01,  4.64846413e+01)
( 2.80000000e+01,  4.80530580e+01)
( 2.90000000e+01,  4.96197813e+01)
( 3.00000000e+01,  5.11883747e+01)};\label{line:Mcond:2}

\end{groupplot}\end{tikzpicture}

==> _py/compare_line_zoom.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=30, ymode=linear, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}, ymin=1, ymax=3]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.25000000e+00)
( 3.00000000e+00,  1.45541004e+00)
( 4.00000000e+00,  1.59218269e+00)
( 5.00000000e+00,  1.71883416e+00)
( 6.00000000e+00,  1.81440777e+00)
( 7.00000000e+00,  1.90505362e+00)
( 8.00000000e+00,  1.97857650e+00)
( 9.00000000e+00,  2.04914053e+00)
( 1.00000000e+01,  2.10888517e+00)
( 1.10000000e+01,  2.16665317e+00)
( 1.20000000e+01,  2.21692696e+00)
( 1.30000000e+01,  2.26586878e+00)
( 1.40000000e+01,  2.30928371e+00)
( 1.50000000e+01,  2.35171709e+00)
( 1.60000000e+01,  2.38995625e+00)
( 1.70000000e+01,  2.42737177e+00)
( 1.80000000e+01,  2.46151007e+00)
( 1.90000000e+01,  2.49499614e+00)
( 2.00000000e+01,  2.52581549e+00)
( 2.10000000e+01,  2.55613095e+00)
( 2.20000000e+01,  2.58391654e+00)
( 2.30000000e+01,  2.61191236e+00)
( 2.40000000e+01,  2.63762625e+00)
( 2.50000000e+01,  2.66320224e+00)
( 2.60000000e+01,  2.68678796e+00)
( 2.70000000e+01,  2.71066981e+00)
( 2.80000000e+01,  2.73261198e+00)
( 2.90000000e+01,  2.75484514e+00)
( 3.00000000e+01,  2.77497163e+00)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  1.60000000e+00)
( 3.00000000e+00,  1.71075811e+00)
( 4.00000000e+00,  1.77260934e+00)
( 5.00000000e+00,  1.81236730e+00)
( 6.00000000e+00,  1.84016479e+00)
( 7.00000000e+00,  1.86072783e+00)
( 8.00000000e+00,  1.87657078e+00)
( 9.00000000e+00,  1.88915904e+00)
( 1.00000000e+01,  1.89940614e+00)
( 1.10000000e+01,  1.90791187e+00)
( 1.20000000e+01,  1.91508671e+00)
( 1.30000000e+01,  1.92122118e+00)
( 1.40000000e+01,  1.92652681e+00)
( 1.50000000e+01,  1.93116130e+00)
( 1.60000000e+01,  1.93524466e+00)
( 1.70000000e+01,  1.93886985e+00)
( 1.80000000e+01,  1.94211001e+00)
( 1.90000000e+01,  1.94502347e+00)
( 2.00000000e+01,  1.94765734e+00)
( 2.10000000e+01,  1.95005006e+00)
( 2.20000000e+01,  1.95223334e+00)
( 2.30000000e+01,  1.95423356e+00)
( 2.40000000e+01,  1.95607283e+00)
( 2.50000000e+01,  1.95776985e+00)
( 2.60000000e+01,  1.95934051e+00)
( 2.70000000e+01,  1.96079844e+00)
( 2.80000000e+01,  1.96215535e+00)
( 2.90000000e+01,  1.96342141e+00)
( 3.00000000e+01,  1.96460545e+00)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.25000000e+00)
( 3.00000000e+00,  1.63112500e+00)
( 4.00000000e+00,  2.20782428e+00)
( 5.00000000e+00,  3.10627626e+00)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  1.60000000e+00)
( 3.00000000e+00,  1.84761905e+00)
( 4.00000000e+00,  2.13051146e+00)
( 5.00000000e+00,  2.52155483e+00)
( 6.00000000e+00,  3.16469930e+00)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.25000000e+00)
( 3.00000000e+00,  1.50000000e+00)
( 4.00000000e+00,  1.63587711e+00)
( 5.00000000e+00,  1.77859457e+00)
( 6.00000000e+00,  1.87373431e+00)
( 7.00000000e+00,  1.97236741e+00)
( 8.00000000e+00,  2.04563875e+00)
( 9.00000000e+00,  2.12096382e+00)
( 1.00000000e+01,  2.18049969e+00)
( 1.10000000e+01,  2.24147104e+00)
( 1.20000000e+01,  2.29163720e+00)
( 1.30000000e+01,  2.34281942e+00)
( 1.40000000e+01,  2.38618262e+00)
( 1.50000000e+01,  2.43026390e+00)
( 1.60000000e+01,  2.46828636e+00)
( 1.70000000e+01,  2.50715812e+00)
( 1.80000000e+01,  2.54106909e+00)
( 1.90000000e+01,  2.57577299e+00)
( 2.00000000e+01,  2.60646019e+00)
( 2.10000000e+01,  2.63771754e+00)
( 2.20000000e+01,  2.66577903e+00)
( 2.30000000e+01,  2.69417336e+00)
( 2.40000000e+01,  2.71997551e+00)
( 2.50000000e+01,  2.74603364e+00)
( 2.60000000e+01,  2.76957789e+00)
( 2.70000000e+01,  2.79399001e+00)
( 2.80000000e+01,  2.81562813e+00)
( 2.90000000e+01,  2.83858890e+00)
( 3.00000000e+01,  2.85913384e+00)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  1.60000000e+00)
( 3.00000000e+00,  1.71428571e+00)
( 4.00000000e+00,  1.77777778e+00)
( 5.00000000e+00,  1.81818182e+00)
( 6.00000000e+00,  1.84615385e+00)
( 7.00000000e+00,  1.86666667e+00)
( 8.00000000e+00,  1.88235294e+00)
( 9.00000000e+00,  1.89473684e+00)
( 1.00000000e+01,  1.90476190e+00)
( 1.10000000e+01,  1.91304348e+00)
( 1.20000000e+01,  1.92000000e+00)
( 1.30000000e+01,  1.92592593e+00)
( 1.40000000e+01,  1.93103448e+00)
( 1.50000000e+01,  1.93548387e+00)
( 1.60000000e+01,  1.93939394e+00)
( 1.70000000e+01,  1.94285714e+00)
( 1.80000000e+01,  1.94594595e+00)
( 1.90000000e+01,  1.94871795e+00)
( 2.00000000e+01,  1.95121951e+00)
( 2.10000000e+01,  1.95348837e+00)
( 2.20000000e+01,  1.95555556e+00)
( 2.30000000e+01,  1.95744681e+00)
( 2.40000000e+01,  1.95918367e+00)
( 2.50000000e+01,  1.96078431e+00)
( 2.60000000e+01,  1.96226415e+00)
( 2.70000000e+01,  1.96363636e+00)
( 2.80000000e+01,  1.96491228e+00)
( 2.90000000e+01,  1.96610169e+00)
( 3.00000000e+01,  1.96721311e+00)};\label{line:lebobj:2}

\nextgroupplot[xmin=1, xmax=30, ymode=linear, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}, ymin=1, ymax=60]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  3.00000000e+00)
( 2.00000000e+00,  6.87964363e+00)
( 3.00000000e+00,  8.36166018e+00)
( 4.00000000e+00,  1.01661214e+01)
( 5.00000000e+00,  1.16825892e+01)
( 6.00000000e+00,  1.33409122e+01)
( 7.00000000e+00,  1.48818141e+01)
( 8.00000000e+00,  1.64992029e+01)
( 9.00000000e+00,  1.80525989e+01)
( 1.00000000e+01,  1.96535453e+01)
( 1.10000000e+01,  2.12141258e+01)
( 1.20000000e+01,  2.28070527e+01)
( 1.30000000e+01,  2.43721525e+01)
( 1.40000000e+01,  2.59606530e+01)
( 1.50000000e+01,  2.75287880e+01)
( 1.60000000e+01,  2.91146255e+01)
( 1.70000000e+01,  3.06849020e+01)
( 1.80000000e+01,  3.22690319e+01)
( 1.90000000e+01,  3.38408787e+01)
( 2.00000000e+01,  3.54238585e+01)
( 2.10000000e+01,  3.69968928e+01)
( 2.20000000e+01,  3.85790673e+01)
( 2.30000000e+01,  4.01530225e+01)
( 2.40000000e+01,  4.17346149e+01)
( 2.50000000e+01,  4.33092994e+01)
( 2.60000000e+01,  4.48904599e+01)
( 2.70000000e+01,  4.64657323e+01)
( 2.80000000e+01,  4.80465651e+01)
( 2.90000000e+01,  4.96223187e+01)
( 3.00000000e+01,  5.12028981e+01)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  3.00000000e+00)
( 2.00000000e+00,  6.87964363e+00)
( 3.00000000e+00,  9.36100322e+00)
( 4.00000000e+00,  1.41390607e+01)
( 5.00000000e+00,  2.36484280e+01)
( 6.00000000e+00,  4.42129182e+01)
( 7.00000000e+00,  9.30355777e+01)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  3.00000000e+00)
( 2.00000000e+00,  6.87964363e+00)
( 3.00000000e+00,  8.65148372e+00)
( 4.00000000e+00,  1.04121778e+01)
( 5.00000000e+00,  1.19898257e+01)
( 6.00000000e+00,  1.36065948e+01)
( 7.00000000e+00,  1.51640408e+01)
( 8.00000000e+00,  1.67477726e+01)
( 9.00000000e+00,  1.83034409e+01)
( 1.00000000e+01,  1.98767363e+01)
( 1.10000000e+01,  2.14338487e+01)
( 1.20000000e+01,  2.30033532e+01)
( 1.30000000e+01,  2.45623368e+01)
( 1.40000000e+01,  2.61304224e+01)
( 1.50000000e+01,  2.76911055e+01)
( 1.60000000e+01,  2.92587205e+01)
( 1.70000000e+01,  3.08208306e+01)
( 1.80000000e+01,  3.23883776e+01)
( 1.90000000e+01,  3.39516614e+01)
( 2.00000000e+01,  3.55193136e+01)
( 2.10000000e+01,  3.70835607e+01)
( 2.20000000e+01,  3.86513887e+01)
( 2.30000000e+01,  4.02164304e+01)
( 2.40000000e+01,  4.17844573e+01)
( 2.50000000e+01,  4.33501593e+01)
( 2.60000000e+01,  4.49183858e+01)
( 2.70000000e+01,  4.64846413e+01)
( 2.80000000e+01,  4.80530580e+01)
( 2.90000000e+01,  4.96197813e+01)
( 3.00000000e+01,  5.11883747e+01)};\label{line:Mcond:2}

\end{groupplot}\end{tikzpicture}

==> _py/compare_quad.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=23, ymode=log, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.56250000e+00)
( 3.00000000e+00,  2.11821839e+00)
( 4.00000000e+00,  2.53504572e+00)
( 5.00000000e+00,  2.95439086e+00)
( 6.00000000e+00,  3.29207556e+00)
( 7.00000000e+00,  3.62922930e+00)
( 8.00000000e+00,  3.91476495e+00)
( 9.00000000e+00,  4.19897690e+00)
( 1.00000000e+01,  4.44664583e+00)
( 1.10000000e+01,  4.69438598e+00)
( 1.20000000e+01,  4.91476514e+00)
( 1.30000000e+01,  5.13416132e+00)
( 1.40000000e+01,  5.33173389e+00)
( 1.50000000e+01,  5.53057326e+00)
( 1.60000000e+01,  5.70895052e+00)
( 1.70000000e+01,  5.89213367e+00)
( 1.80000000e+01,  6.05903149e+00)
( 1.90000000e+01,  6.22500568e+00)
( 2.00000000e+01,  6.37980464e+00)
( 2.10000000e+01,  6.53074854e+00)
( 2.20000000e+01,  6.67369730e+00)
( 2.30000000e+01,  6.75509350e+00)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.77777778e+00)
( 2.00000000e+00,  2.56000000e+00)
( 3.00000000e+00,  2.92669330e+00)
( 4.00000000e+00,  3.14214387e+00)
( 5.00000000e+00,  3.28467525e+00)
( 6.00000000e+00,  3.38620646e+00)
( 7.00000000e+00,  3.46230805e+00)
( 8.00000000e+00,  3.52151788e+00)
( 9.00000000e+00,  3.56892189e+00)
( 1.00000000e+01,  3.60774368e+00)
( 1.10000000e+01,  3.64012772e+00)
( 1.20000000e+01,  3.66755711e+00)
( 1.30000000e+01,  3.69109083e+00)
( 1.40000000e+01,  3.71150556e+00)
( 1.50000000e+01,  3.72938397e+00)
( 1.60000000e+01,  3.74517190e+00)
( 1.70000000e+01,  3.75921631e+00)
( 1.80000000e+01,  3.77179130e+00)
( 1.90000000e+01,  3.78311631e+00)
( 2.00000000e+01,  3.79336909e+00)
( 2.10000000e+01,  3.80270545e+00)
( 2.20000000e+01,  3.81121667e+00)
( 2.30000000e+01,  3.82045784e+00)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.56250000e+00)
( 3.00000000e+00,  2.66056877e+00)
( 4.00000000e+00,  4.87448804e+00)
( 5.00000000e+00,  9.64895219e+00)
( 6.00000000e+00,  2.06908509e+01)
( 7.00000000e+00,  4.80172641e+01)
( 8.00000000e+00,  1.19778816e+02)
( 9.00000000e+00,  3.18441477e+02)
( 1.00000000e+01,  8.93453667e+02)
( 1.10000000e+01,  2.61898081e+03)
( 1.20000000e+01,  7.97872981e+03)
( 1.30000000e+01,  2.49914394e+04)
( 1.40000000e+01,  8.01914501e+04)
( 1.50000000e+01,  2.62500314e+05)
( 1.60000000e+01,  8.71819498e+05)
( 1.70000000e+01,  2.94122225e+06)
( 1.80000000e+01,  1.00510539e+07)
( 1.90000000e+01,  3.46074358e+07)
( 2.00000000e+01,  1.20418449e+08)
( 2.10000000e+01,  4.23271809e+08)
( 2.20000000e+01,  1.48622304e+09)
( 2.30000000e+01,  5.29426363e+09)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.77777778e+00)
( 2.00000000e+00,  2.56000000e+00)
( 3.00000000e+00,  3.41369615e+00)
( 4.00000000e+00,  4.53907910e+00)
( 5.00000000e+00,  6.35823878e+00)
( 6.00000000e+00,  1.00153217e+01)
( 7.00000000e+00,  1.92680738e+01)
( 8.00000000e+00,  4.90955646e+01)
( 9.00000000e+00,  1.71859456e+02)
( 1.00000000e+01,  8.01639961e+02)
( 1.10000000e+01,  4.64925957e+03)
( 1.20000000e+01,  3.13702060e+04)
( 1.30000000e+01,  2.35059630e+05)
( 1.40000000e+01,  1.90071015e+06)
( 1.50000000e+01,  1.62994622e+07)
( 1.60000000e+01,  1.46598287e+08)
( 1.70000000e+01,  1.37236762e+09)
( 1.80000000e+01,  1.32971593e+10)
( 1.90000000e+01,  1.32769969e+11)
( 2.00000000e+01,  1.36135922e+12)
( 2.10000000e+01,  1.42920073e+13)
( 2.20000000e+01,  1.53269370e+14)
( 2.30000000e+01,  1.67194455e+15)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.56250000e+00)
( 3.00000000e+00,  2.25000000e+00)
( 4.00000000e+00,  2.67609393e+00)
( 5.00000000e+00,  3.16339864e+00)
( 6.00000000e+00,  3.51088027e+00)
( 7.00000000e+00,  3.89023322e+00)
( 8.00000000e+00,  4.18463789e+00)
( 9.00000000e+00,  4.49848755e+00)
( 1.00000000e+01,  4.75440498e+00)
( 1.10000000e+01,  5.02419244e+00)
( 1.20000000e+01,  5.25085803e+00)
( 1.30000000e+01,  5.48880283e+00)
( 1.40000000e+01,  5.69386749e+00)
( 1.50000000e+01,  5.90618264e+00)
( 1.60000000e+01,  6.09243755e+00)
( 1.70000000e+01,  6.28584183e+00)
( 1.80000000e+01,  6.45703218e+00)
( 1.90000000e+01,  6.63460660e+00)
( 2.00000000e+01,  6.79363474e+00)
( 2.10000000e+01,  6.95755365e+00)
( 2.20000000e+01,  7.09970120e+00)
( 2.30000000e+01,  7.25857072e+00)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.77777778e+00)
( 2.00000000e+00,  2.56000000e+00)
( 3.00000000e+00,  2.93877551e+00)
( 4.00000000e+00,  3.16049383e+00)
( 5.00000000e+00,  3.30578512e+00)
( 6.00000000e+00,  3.40828402e+00)
( 7.00000000e+00,  3.48444444e+00)
( 8.00000000e+00,  3.54325260e+00)
( 9.00000000e+00,  3.59002770e+00)
( 1.00000000e+01,  3.62811791e+00)
( 1.10000000e+01,  3.65973535e+00)
( 1.20000000e+01,  3.68640000e+00)
( 1.30000000e+01,  3.70919067e+00)
( 1.40000000e+01,  3.72889417e+00)
( 1.50000000e+01,  3.74609781e+00)
( 1.60000000e+01,  3.76124885e+00)
( 1.70000000e+01,  3.77469388e+00)
( 1.80000000e+01,  3.78670562e+00)
( 1.90000000e+01,  3.79750164e+00)
( 2.00000000e+01,  3.80725758e+00)
( 2.10000000e+01,  3.81611680e+00)
( 2.20000000e+01,  3.82419754e+00)
( 2.30000000e+01,  3.83159800e+00)};\label{line:lebobj:2}

\nextgroupplot[xmin=1, xmax=23, ymode=log, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  9.00000000e+00)
( 2.00000000e+00,  4.73294965e+01)
( 3.00000000e+00,  6.99173610e+01)
( 4.00000000e+00,  1.03350025e+02)
( 5.00000000e+00,  1.36482889e+02)
( 6.00000000e+00,  1.77979939e+02)
( 7.00000000e+00,  2.21468392e+02)
( 8.00000000e+00,  2.72223697e+02)
( 9.00000000e+00,  3.25896327e+02)
( 1.00000000e+01,  3.86261842e+02)
( 1.10000000e+01,  4.50039134e+02)
( 1.20000000e+01,  5.20161652e+02)
( 1.30000000e+01,  5.94001816e+02)
( 1.40000000e+01,  6.73955505e+02)
( 1.50000000e+01,  7.57834167e+02)
( 1.60000000e+01,  8.47661415e+02)
( 1.70000000e+01,  9.41563210e+02)
( 1.80000000e+01,  1.04129040e+03)
( 1.90000000e+01,  1.14520505e+03)
( 2.00000000e+01,  1.25485534e+03)
( 2.10000000e+01,  1.36858329e+03)
( 2.20000000e+01,  1.48809427e+03)
( 2.30000000e+01,  1.60843605e+03)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  9.00000000e+00)
( 2.00000000e+00,  4.73294965e+01)
( 3.00000000e+00,  8.76283814e+01)
( 4.00000000e+00,  1.99913038e+02)
( 5.00000000e+00,  5.59248145e+02)
( 6.00000000e+00,  1.95478214e+03)
( 7.00000000e+00,  8.65561872e+03)
( 8.00000000e+00,  4.82537234e+04)
( 9.00000000e+00,  3.28832851e+05)
( 1.00000000e+01,  2.62328298e+06)
( 1.10000000e+01,  2.34746790e+07)
( 1.20000000e+01,  2.27860256e+08)
( 1.30000000e+01,  2.34434010e+09)
( 1.40000000e+01,  2.51898568e+10)
( 1.50000000e+01,  2.80088506e+11)
( 1.60000000e+01,  3.20443896e+12)
( 1.70000000e+01,  3.75855665e+13)
( 1.80000000e+01,  4.50644952e+14)
( 1.90000000e+01,  6.58295380e+15)
( 2.00000000e+01,  7.28716130e+16)
( 2.10000000e+01,  9.35846925e+18)
( 2.20000000e+01,  5.19716627e+19)
( 2.30000000e+01,  1.54997506e+20)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  9.00000000e+00)
( 2.00000000e+00,  4.73294965e+01)
( 3.00000000e+00,  7.48481705e+01)
( 4.00000000e+00,  1.08413446e+02)
( 5.00000000e+00,  1.43755920e+02)
( 6.00000000e+00,  1.85139421e+02)
( 7.00000000e+00,  2.29948133e+02)
( 8.00000000e+00,  2.80487888e+02)
( 9.00000000e+00,  3.35015948e+02)
( 1.00000000e+01,  3.95084644e+02)
( 1.10000000e+01,  4.59409872e+02)
( 1.20000000e+01,  5.29154258e+02)
( 1.30000000e+01,  6.03308387e+02)
( 1.40000000e+01,  6.82798974e+02)
( 1.50000000e+01,  7.66797325e+02)
( 1.60000000e+01,  8.56072724e+02)
( 1.70000000e+01,  9.49923601e+02)
( 1.80000000e+01,  1.04900702e+03)
( 1.90000000e+01,  1.15271524e+03)
( 2.00000000e+01,  1.26162239e+03)
( 2.10000000e+01,  1.37518810e+03)
( 2.20000000e+01,  1.49392914e+03)
( 2.30000000e+01,  1.61737172e+03)};\label{line:Mcond:2}

\end{groupplot}\end{tikzpicture}

==> _py/compare_quad_zoom.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=23, ymode=linear, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}, ymin=1, ymax=8]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.56250000e+00)
( 3.00000000e+00,  2.11821839e+00)
( 4.00000000e+00,  2.53504572e+00)
( 5.00000000e+00,  2.95439086e+00)
( 6.00000000e+00,  3.29207556e+00)
( 7.00000000e+00,  3.62922930e+00)
( 8.00000000e+00,  3.91476495e+00)
( 9.00000000e+00,  4.19897690e+00)
( 1.00000000e+01,  4.44664583e+00)
( 1.10000000e+01,  4.69438598e+00)
( 1.20000000e+01,  4.91476514e+00)
( 1.30000000e+01,  5.13416132e+00)
( 1.40000000e+01,  5.33173389e+00)
( 1.50000000e+01,  5.53057326e+00)
( 1.60000000e+01,  5.70895052e+00)
( 1.70000000e+01,  5.89213367e+00)
( 1.80000000e+01,  6.05903149e+00)
( 1.90000000e+01,  6.22500568e+00)
( 2.00000000e+01,  6.37980464e+00)
( 2.10000000e+01,  6.53074854e+00)
( 2.20000000e+01,  6.67369730e+00)
( 2.30000000e+01,  6.75509350e+00)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.77777778e+00)
( 2.00000000e+00,  2.56000000e+00)
( 3.00000000e+00,  2.92669330e+00)
( 4.00000000e+00,  3.14214387e+00)
( 5.00000000e+00,  3.28467525e+00)
( 6.00000000e+00,  3.38620646e+00)
( 7.00000000e+00,  3.46230805e+00)
( 8.00000000e+00,  3.52151788e+00)
( 9.00000000e+00,  3.56892189e+00)
( 1.00000000e+01,  3.60774368e+00)
( 1.10000000e+01,  3.64012772e+00)
( 1.20000000e+01,  3.66755711e+00)
( 1.30000000e+01,  3.69109083e+00)
( 1.40000000e+01,  3.71150556e+00)
( 1.50000000e+01,  3.72938397e+00)
( 1.60000000e+01,  3.74517190e+00)
( 1.70000000e+01,  3.75921631e+00)
( 1.80000000e+01,  3.77179130e+00)
( 1.90000000e+01,  3.78311631e+00)
( 2.00000000e+01,  3.79336909e+00)
( 2.10000000e+01,  3.80270545e+00)
( 2.20000000e+01,  3.81121667e+00)
( 2.30000000e+01,  3.82045784e+00)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.56250000e+00)
( 3.00000000e+00,  2.66056877e+00)
( 4.00000000e+00,  4.87448804e+00)
( 5.00000000e+00,  9.64895219e+00)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.77777778e+00)
( 2.00000000e+00,  2.56000000e+00)
( 3.00000000e+00,  3.41369615e+00)
( 4.00000000e+00,  4.53907910e+00)
( 5.00000000e+00,  6.35823878e+00)
( 6.00000000e+00,  1.00153217e+01)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.56250000e+00)
( 3.00000000e+00,  2.25000000e+00)
( 4.00000000e+00,  2.67609393e+00)
( 5.00000000e+00,  3.16339864e+00)
( 6.00000000e+00,  3.51088027e+00)
( 7.00000000e+00,  3.89023322e+00)
( 8.00000000e+00,  4.18463789e+00)
( 9.00000000e+00,  4.49848755e+00)
( 1.00000000e+01,  4.75440498e+00)
( 1.10000000e+01,  5.02419244e+00)
( 1.20000000e+01,  5.25085803e+00)
( 1.30000000e+01,  5.48880283e+00)
( 1.40000000e+01,  5.69386749e+00)
( 1.50000000e+01,  5.90618264e+00)
( 1.60000000e+01,  6.09243755e+00)
( 1.70000000e+01,  6.28584183e+00)
( 1.80000000e+01,  6.45703218e+00)
( 1.90000000e+01,  6.63460660e+00)
( 2.00000000e+01,  6.79363474e+00)
( 2.10000000e+01,  6.95755365e+00)
( 2.20000000e+01,  7.09970120e+00)
( 2.30000000e+01,  7.25857072e+00)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.77777778e+00)
( 2.00000000e+00,  2.56000000e+00)
( 3.00000000e+00,  2.93877551e+00)
( 4.00000000e+00,  3.16049383e+00)
( 5.00000000e+00,  3.30578512e+00)
( 6.00000000e+00,  3.40828402e+00)
( 7.00000000e+00,  3.48444444e+00)
( 8.00000000e+00,  3.54325260e+00)
( 9.00000000e+00,  3.59002770e+00)
( 1.00000000e+01,  3.62811791e+00)
( 1.10000000e+01,  3.65973535e+00)
( 1.20000000e+01,  3.68640000e+00)
( 1.30000000e+01,  3.70919067e+00)
( 1.40000000e+01,  3.72889417e+00)
( 1.50000000e+01,  3.74609781e+00)
( 1.60000000e+01,  3.76124885e+00)
( 1.70000000e+01,  3.77469388e+00)
( 1.80000000e+01,  3.78670562e+00)
( 1.90000000e+01,  3.79750164e+00)
( 2.00000000e+01,  3.80725758e+00)
( 2.10000000e+01,  3.81611680e+00)
( 2.20000000e+01,  3.82419754e+00)
( 2.30000000e+01,  3.83159800e+00)};\label{line:lebobj:2}

\nextgroupplot[xmin=1, xmax=23, ymode=linear, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}, ymin=1, ymax=1700]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  9.00000000e+00)
( 2.00000000e+00,  4.73294965e+01)
( 3.00000000e+00,  6.99173610e+01)
( 4.00000000e+00,  1.03350025e+02)
( 5.00000000e+00,  1.36482889e+02)
( 6.00000000e+00,  1.77979939e+02)
( 7.00000000e+00,  2.21468392e+02)
( 8.00000000e+00,  2.72223697e+02)
( 9.00000000e+00,  3.25896327e+02)
( 1.00000000e+01,  3.86261842e+02)
( 1.10000000e+01,  4.50039134e+02)
( 1.20000000e+01,  5.20161652e+02)
( 1.30000000e+01,  5.94001816e+02)
( 1.40000000e+01,  6.73955505e+02)
( 1.50000000e+01,  7.57834167e+02)
( 1.60000000e+01,  8.47661415e+02)
( 1.70000000e+01,  9.41563210e+02)
( 1.80000000e+01,  1.04129040e+03)
( 1.90000000e+01,  1.14520505e+03)
( 2.00000000e+01,  1.25485534e+03)
( 2.10000000e+01,  1.36858329e+03)
( 2.20000000e+01,  1.48809427e+03)
( 2.30000000e+01,  1.60843605e+03)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  9.00000000e+00)
( 2.00000000e+00,  4.73294965e+01)
( 3.00000000e+00,  8.76283814e+01)
( 4.00000000e+00,  1.99913038e+02)
( 5.00000000e+00,  5.59248145e+02)
( 6.00000000e+00,  1.95478214e+03)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  9.00000000e+00)
( 2.00000000e+00,  4.73294965e+01)
( 3.00000000e+00,  7.48481705e+01)
( 4.00000000e+00,  1.08413446e+02)
( 5.00000000e+00,  1.43755920e+02)
( 6.00000000e+00,  1.85139421e+02)
( 7.00000000e+00,  2.29948133e+02)
( 8.00000000e+00,  2.80487888e+02)
( 9.00000000e+00,  3.35015948e+02)
( 1.00000000e+01,  3.95084644e+02)
( 1.10000000e+01,  4.59409872e+02)
( 1.20000000e+01,  5.29154258e+02)
( 1.30000000e+01,  6.03308387e+02)
( 1.40000000e+01,  6.82798974e+02)
( 1.50000000e+01,  7.66797325e+02)
( 1.60000000e+01,  8.56072724e+02)
( 1.70000000e+01,  9.49923601e+02)
( 1.80000000e+01,  1.04900702e+03)
( 1.90000000e+01,  1.15271524e+03)
( 2.00000000e+01,  1.26162239e+03)
( 2.10000000e+01,  1.37518810e+03)
( 2.20000000e+01,  1.49392914e+03)
( 2.30000000e+01,  1.61737172e+03)};\label{line:Mcond:2}

\end{groupplot}\end{tikzpicture}

==> _py/compare_quadpyrmd.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=9, ymode=log, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.84205915e+00)
( 3.00000000e+00,  2.75550443e+00)
( 4.00000000e+00,  3.85985041e+00)
( 5.00000000e+00,  4.94776905e+00)
( 6.00000000e+00,  6.43828204e+00)
( 7.00000000e+00,  8.06288845e+00)
( 8.00000000e+00,  1.05474265e+01)
( 9.00000000e+00,  1.34543576e+01)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  9.77777778e-01)
( 2.00000000e+00,  1.30285714e+00)
( 3.00000000e+00,  1.65658611e+00)
( 4.00000000e+00,  1.93608723e+00)
( 5.00000000e+00,  2.16701832e+00)
( 6.00000000e+00,  2.37474740e+00)
( 7.00000000e+00,  2.57798590e+00)
( 8.00000000e+00,  2.79301530e+00)
( 9.00000000e+00,  3.03730876e+00)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.84205915e+00)
( 3.00000000e+00,  3.15377004e+00)
( 4.00000000e+00,  5.94407419e+00)
( 5.00000000e+00,  1.18634798e+01)
( 6.00000000e+00,  2.51017471e+01)
( 7.00000000e+00,  5.66299432e+01)
( 8.00000000e+00,  1.35956762e+02)
( 9.00000000e+00,  3.49739035e+02)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  9.77777778e-01)
( 2.00000000e+00,  1.30285714e+00)
( 3.00000000e+00,  1.83381519e+00)
( 4.00000000e+00,  2.56254232e+00)
( 5.00000000e+00,  3.67333545e+00)
( 6.00000000e+00,  5.62826608e+00)
( 7.00000000e+00,  9.67908743e+00)
( 8.00000000e+00,  1.97399289e+01)
( 9.00000000e+00,  5.04048669e+01)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.84205915e+00)
( 3.00000000e+00,  2.82585341e+00)
( 4.00000000e+00,  4.28988817e+00)
( 5.00000000e+00,  6.84022547e+00)
( 6.00000000e+00,  1.01028275e+01)
( 7.00000000e+00,  1.41923068e+01)
( 8.00000000e+00,  2.04189792e+01)
( 9.00000000e+00,  3.11271126e+01)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  9.77777778e-01)
( 2.00000000e+00,  1.30285714e+00)
( 3.00000000e+00,  1.69075586e+00)
( 4.00000000e+00,  2.04964027e+00)
( 5.00000000e+00,  2.41420571e+00)
( 6.00000000e+00,  2.83488062e+00)
( 7.00000000e+00,  3.39434728e+00)
( 8.00000000e+00,  4.24709522e+00)
( 9.00000000e+00,  5.71124595e+00)};\label{line:lebobj:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.08000000e+00)
( 3.00000000e+00,  2.73000000e+00)
( 4.00000000e+00,  4.13000000e+00)
( 5.00000000e+00,  5.53000000e+00)
( 6.00000000e+00,  7.35000000e+00)
( 7.00000000e+00,  9.71000000e+00)
( 8.00000000e+00,  1.28000000e+01)
( 9.00000000e+00,  1.72000000e+01)};\label{line:lebcnst:3}

\addplot [magenta, thick, dashed, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,          nan)
( 2.00000000e+00,          nan)
( 3.00000000e+00,          nan)
( 4.00000000e+00,          nan)
( 5.00000000e+00,          nan)
( 6.00000000e+00,          nan)
( 7.00000000e+00,          nan)
( 8.00000000e+00,          nan)
( 9.00000000e+00,          nan)};\label{line:lebobj:3}

\nextgroupplot[xmin=1, xmax=9, ymode=log, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.22434165e+01)
( 2.00000000e+00,  7.70350298e+01)
( 3.00000000e+00,  2.58375834e+02)
( 4.00000000e+00,  3.83866308e+02)
( 5.00000000e+00,  6.12389895e+02)
( 6.00000000e+00,  1.08178880e+03)
( 7.00000000e+00,  1.98734696e+03)
( 8.00000000e+00,  3.75294018e+03)
( 9.00000000e+00,  7.18623438e+03)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.22434165e+01)
( 2.00000000e+00,  7.70350298e+01)
( 3.00000000e+00,  2.51003001e+02)
( 4.00000000e+00,  4.90405701e+02)
( 5.00000000e+00,  1.21024544e+03)
( 6.00000000e+00,  3.70102282e+03)
( 7.00000000e+00,  1.52420665e+04)
( 8.00000000e+00,  9.09933108e+04)
( 9.00000000e+00,  6.56205206e+05)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.22434165e+01)
( 2.00000000e+00,  7.70350298e+01)
( 3.00000000e+00,  2.69873493e+02)
( 4.00000000e+00,  4.23150154e+02)
( 5.00000000e+00,  8.81235463e+02)
( 6.00000000e+00,  1.46405400e+03)
( 7.00000000e+00,  2.81112232e+03)
( 8.00000000e+00,  6.53735824e+03)
( 9.00000000e+00,  1.71944456e+04)};\label{line:Mcond:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,          nan)
( 2.00000000e+00,          nan)
( 3.00000000e+00,          nan)
( 4.00000000e+00,          nan)
( 5.00000000e+00,          nan)
( 6.00000000e+00,          nan)
( 7.00000000e+00,          nan)
( 8.00000000e+00,          nan)
( 9.00000000e+00,          nan)};\label{line:Mcond:3}

\end{groupplot}\end{tikzpicture}

==> _py/compare_quadpyrmd_zoom.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=9, ymode=linear, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}, ymin=1, ymax=8]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.84205915e+00)
( 3.00000000e+00,  2.75550443e+00)
( 4.00000000e+00,  3.85985041e+00)
( 5.00000000e+00,  4.94776905e+00)
( 6.00000000e+00,  6.43828204e+00)
( 7.00000000e+00,  8.06288845e+00)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  9.77777778e-01)
( 2.00000000e+00,  1.30285714e+00)
( 3.00000000e+00,  1.65658611e+00)
( 4.00000000e+00,  1.93608723e+00)
( 5.00000000e+00,  2.16701832e+00)
( 6.00000000e+00,  2.37474740e+00)
( 7.00000000e+00,  2.57798590e+00)
( 8.00000000e+00,  2.79301530e+00)
( 9.00000000e+00,  3.03730876e+00)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.84205915e+00)
( 3.00000000e+00,  3.15377004e+00)
( 4.00000000e+00,  5.94407419e+00)
( 5.00000000e+00,  1.18634798e+01)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  9.77777778e-01)
( 2.00000000e+00,  1.30285714e+00)
( 3.00000000e+00,  1.83381519e+00)
( 4.00000000e+00,  2.56254232e+00)
( 5.00000000e+00,  3.67333545e+00)
( 6.00000000e+00,  5.62826608e+00)
( 7.00000000e+00,  9.67908743e+00)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.84205915e+00)
( 3.00000000e+00,  2.82585341e+00)
( 4.00000000e+00,  4.28988817e+00)
( 5.00000000e+00,  6.84022547e+00)
( 6.00000000e+00,  1.01028275e+01)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  9.77777778e-01)
( 2.00000000e+00,  1.30285714e+00)
( 3.00000000e+00,  1.69075586e+00)
( 4.00000000e+00,  2.04964027e+00)
( 5.00000000e+00,  2.41420571e+00)
( 6.00000000e+00,  2.83488062e+00)
( 7.00000000e+00,  3.39434728e+00)
( 8.00000000e+00,  4.24709522e+00)
( 9.00000000e+00,  5.71124595e+00)};\label{line:lebobj:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.08000000e+00)
( 3.00000000e+00,  2.73000000e+00)
( 4.00000000e+00,  4.13000000e+00)
( 5.00000000e+00,  5.53000000e+00)
( 6.00000000e+00,  7.35000000e+00)
( 7.00000000e+00,  9.71000000e+00)};\label{line:lebcnst:3}

\addplot [magenta, thick, dashed, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,          nan)
( 2.00000000e+00,          nan)
( 3.00000000e+00,          nan)
( 4.00000000e+00,          nan)
( 5.00000000e+00,          nan)
( 6.00000000e+00,          nan)
( 7.00000000e+00,          nan)
( 8.00000000e+00,          nan)
( 9.00000000e+00,          nan)};\label{line:lebobj:3}

\nextgroupplot[xmin=1, xmax=9, ymode=linear, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}, ymin=1, ymax=1500]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.22434165e+01)
( 2.00000000e+00,  7.70350298e+01)
( 3.00000000e+00,  2.58375834e+02)
( 4.00000000e+00,  3.83866308e+02)
( 5.00000000e+00,  6.12389895e+02)
( 6.00000000e+00,  1.08178880e+03)
( 7.00000000e+00,  1.98734696e+03)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.22434165e+01)
( 2.00000000e+00,  7.70350298e+01)
( 3.00000000e+00,  2.51003001e+02)
( 4.00000000e+00,  4.90405701e+02)
( 5.00000000e+00,  1.21024544e+03)
( 6.00000000e+00,  3.70102282e+03)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.22434165e+01)
( 2.00000000e+00,  7.70350298e+01)
( 3.00000000e+00,  2.69873493e+02)
( 4.00000000e+00,  4.23150154e+02)
( 5.00000000e+00,  8.81235463e+02)
( 6.00000000e+00,  1.46405400e+03)
( 7.00000000e+00,  2.81112232e+03)};\label{line:Mcond:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,          nan)
( 2.00000000e+00,          nan)
( 3.00000000e+00,          nan)
( 4.00000000e+00,          nan)
( 5.00000000e+00,          nan)
( 6.00000000e+00,          nan)
( 7.00000000e+00,          nan)
( 8.00000000e+00,          nan)
( 9.00000000e+00,          nan)};\label{line:Mcond:3}

\end{groupplot}\end{tikzpicture}

==> _py/compare_tet.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=9, ymode=log, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  2.92941348e+00)
( 4.00000000e+00,  4.09065652e+00)
( 5.00000000e+00,  5.58774742e+00)
( 6.00000000e+00,  7.37566349e+00)
( 7.00000000e+00,  9.32999951e+00)
( 8.00000000e+00,  1.23286163e+01)
( 9.00000000e+00,  1.57216980e+01)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.33333333e-01)
( 2.00000000e+00,  6.85714286e-01)
( 3.00000000e+00,  8.60260822e-01)
( 4.00000000e+00,  1.02450499e+00)
( 5.00000000e+00,  1.18675508e+00)
( 6.00000000e+00,  1.36485790e+00)
( 7.00000000e+00,  1.58466763e+00)
( 8.00000000e+00,  1.88594663e+00)
( 9.00000000e+00,  2.33356473e+00)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.01978550e+00)
( 4.00000000e+00,  4.87842336e+00)
( 5.00000000e+00,  8.09171200e+00)
( 6.00000000e+00,  1.36566790e+01)
( 7.00000000e+00,  2.33618135e+01)
( 8.00000000e+00,  4.05449705e+01)
( 9.00000000e+00,  7.11124468e+01)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.33333333e-01)
( 2.00000000e+00,  6.85714286e-01)
( 3.00000000e+00,  9.19047619e-01)
( 4.00000000e+00,  1.24393138e+00)
( 5.00000000e+00,  1.72204945e+00)
( 6.00000000e+00,  2.49613986e+00)
( 7.00000000e+00,  3.88757545e+00)
( 8.00000000e+00,  6.64726051e+00)
( 9.00000000e+00,  1.26050666e+01)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  2.93253461e+00)
( 4.00000000e+00,  4.09289698e+00)
( 5.00000000e+00,  5.54450407e+00)
( 6.00000000e+00,  7.16890941e+00)
( 7.00000000e+00,  9.19199350e+00)
( 8.00000000e+00,  1.20512955e+01)
( 9.00000000e+00,  1.55835271e+01)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.33333333e-01)
( 2.00000000e+00,  6.85714286e-01)
( 3.00000000e+00,  8.58201058e-01)
( 4.00000000e+00,  1.02347769e+00)
( 5.00000000e+00,  1.18842549e+00)
( 6.00000000e+00,  1.36886167e+00)
( 7.00000000e+00,  1.58868052e+00)
( 8.00000000e+00,  1.88619803e+00)
( 9.00000000e+00,  2.32882680e+00)};\label{line:lebobj:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  2.93253461e+00)
( 4.00000000e+00,  4.07407306e+00)
( 5.00000000e+00,  5.31566031e+00)
( 6.00000000e+00,  7.00883352e+00)
( 7.00000000e+00,  9.20419258e+00)
( 8.00000000e+00,  1.25352735e+01)
( 9.00000000e+00,  1.70158309e+01)};\label{line:lebcnst:3}

\addplot [magenta, thick, dashed, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.33333333e-01)
( 2.00000000e+00,  6.85714286e-01)
( 3.00000000e+00,  8.58201058e-01)
( 4.00000000e+00,  1.02560667e+00)
( 5.00000000e+00,  1.19765146e+00)
( 6.00000000e+00,  1.39533966e+00)
( 7.00000000e+00,  1.67266675e+00)
( 8.00000000e+00,  2.08039666e+00)
( 9.00000000e+00,  2.74601451e+00)};\label{line:lebobj:3}

\nextgroupplot[xmin=1, xmax=9, ymode=log, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.00000000e+00)
( 2.00000000e+00,  3.59751792e+01)
( 3.00000000e+00,  1.09260378e+02)
( 4.00000000e+00,  2.45796017e+02)
( 5.00000000e+00,  3.40544589e+02)
( 6.00000000e+00,  6.42050609e+02)
( 7.00000000e+00,  1.33529528e+03)
( 8.00000000e+00,  3.03799029e+03)
( 9.00000000e+00,  7.15398210e+03)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.00000000e+00)
( 2.00000000e+00,  3.59751792e+01)
( 3.00000000e+00,  1.05028447e+02)
( 4.00000000e+00,  2.36921262e+02)
( 5.00000000e+00,  4.09868811e+02)
( 6.00000000e+00,  1.08881444e+03)
( 7.00000000e+00,  2.73538625e+03)
( 8.00000000e+00,  8.45369188e+03)
( 9.00000000e+00,  2.63141068e+04)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.00000000e+00)
( 2.00000000e+00,  3.59751792e+01)
( 3.00000000e+00,  1.10353513e+02)
( 4.00000000e+00,  2.50164497e+02)
( 5.00000000e+00,  3.52168991e+02)
( 6.00000000e+00,  6.68291464e+02)
( 7.00000000e+00,  1.39418732e+03)
( 8.00000000e+00,  3.12532984e+03)
( 9.00000000e+00,  7.45030702e+03)};\label{line:Mcond:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.00000000e+00)
( 2.00000000e+00,  3.59751792e+01)
( 3.00000000e+00,  1.10353513e+02)
( 4.00000000e+00,  2.50036908e+02)
( 5.00000000e+00,  3.62138789e+02)
( 6.00000000e+00,  6.92228918e+02)
( 7.00000000e+00,  1.38563216e+03)
( 8.00000000e+00,  3.17101356e+03)
( 9.00000000e+00,  7.80112146e+03)};\label{line:Mcond:3}

\end{groupplot}\end{tikzpicture}

==> _py/compare_tet_zoom.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=9, ymode=linear, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}, ymin=0, ymax=8]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  2.92941348e+00)
( 4.00000000e+00,  4.09065652e+00)
( 5.00000000e+00,  5.58774742e+00)
( 6.00000000e+00,  7.37566349e+00)
( 7.00000000e+00,  9.32999951e+00)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.33333333e-01)
( 2.00000000e+00,  6.85714286e-01)
( 3.00000000e+00,  8.60260822e-01)
( 4.00000000e+00,  1.02450499e+00)
( 5.00000000e+00,  1.18675508e+00)
( 6.00000000e+00,  1.36485790e+00)
( 7.00000000e+00,  1.58466763e+00)
( 8.00000000e+00,  1.88594663e+00)
( 9.00000000e+00,  2.33356473e+00)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  3.01978550e+00)
( 4.00000000e+00,  4.87842336e+00)
( 5.00000000e+00,  8.09171200e+00)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.33333333e-01)
( 2.00000000e+00,  6.85714286e-01)
( 3.00000000e+00,  9.19047619e-01)
( 4.00000000e+00,  1.24393138e+00)
( 5.00000000e+00,  1.72204945e+00)
( 6.00000000e+00,  2.49613986e+00)
( 7.00000000e+00,  3.88757545e+00)
( 8.00000000e+00,  6.64726051e+00)
( 9.00000000e+00,  1.26050666e+01)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  2.93253461e+00)
( 4.00000000e+00,  4.09289698e+00)
( 5.00000000e+00,  5.54450407e+00)
( 6.00000000e+00,  7.16890941e+00)
( 7.00000000e+00,  9.19199350e+00)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.33333333e-01)
( 2.00000000e+00,  6.85714286e-01)
( 3.00000000e+00,  8.58201058e-01)
( 4.00000000e+00,  1.02347769e+00)
( 5.00000000e+00,  1.18842549e+00)
( 6.00000000e+00,  1.36886167e+00)
( 7.00000000e+00,  1.58868052e+00)
( 8.00000000e+00,  1.88619803e+00)
( 9.00000000e+00,  2.32882680e+00)};\label{line:lebobj:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.00000000e+00)
( 3.00000000e+00,  2.93253461e+00)
( 4.00000000e+00,  4.07407306e+00)
( 5.00000000e+00,  5.31566031e+00)
( 6.00000000e+00,  7.00883352e+00)
( 7.00000000e+00,  9.20419258e+00)};\label{line:lebcnst:3}

\addplot [magenta, thick, dashed, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.33333333e-01)
( 2.00000000e+00,  6.85714286e-01)
( 3.00000000e+00,  8.58201058e-01)
( 4.00000000e+00,  1.02560667e+00)
( 5.00000000e+00,  1.19765146e+00)
( 6.00000000e+00,  1.39533966e+00)
( 7.00000000e+00,  1.67266675e+00)
( 8.00000000e+00,  2.08039666e+00)
( 9.00000000e+00,  2.74601451e+00)};\label{line:lebobj:3}

\nextgroupplot[xmin=1, xmax=9, ymode=linear, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}, ymin=1, ymax=800]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.00000000e+00)
( 2.00000000e+00,  3.59751792e+01)
( 3.00000000e+00,  1.09260378e+02)
( 4.00000000e+00,  2.45796017e+02)
( 5.00000000e+00,  3.40544589e+02)
( 6.00000000e+00,  6.42050609e+02)
( 7.00000000e+00,  1.33529528e+03)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.00000000e+00)
( 2.00000000e+00,  3.59751792e+01)
( 3.00000000e+00,  1.05028447e+02)
( 4.00000000e+00,  2.36921262e+02)
( 5.00000000e+00,  4.09868811e+02)
( 6.00000000e+00,  1.08881444e+03)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.00000000e+00)
( 2.00000000e+00,  3.59751792e+01)
( 3.00000000e+00,  1.10353513e+02)
( 4.00000000e+00,  2.50164497e+02)
( 5.00000000e+00,  3.52168991e+02)
( 6.00000000e+00,  6.68291464e+02)
( 7.00000000e+00,  1.39418732e+03)};\label{line:Mcond:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  5.00000000e+00)
( 2.00000000e+00,  3.59751792e+01)
( 3.00000000e+00,  1.10353513e+02)
( 4.00000000e+00,  2.50036908e+02)
( 5.00000000e+00,  3.62138789e+02)
( 6.00000000e+00,  6.92228918e+02)
( 7.00000000e+00,  1.38563216e+03)};\label{line:Mcond:3}

\end{groupplot}\end{tikzpicture}

==> _py/compare_tri.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=23, ymode=log, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.66665600e+00)
( 3.00000000e+00,  2.12053917e+00)
( 4.00000000e+00,  2.68329914e+00)
( 5.00000000e+00,  3.26957407e+00)
( 6.00000000e+00,  3.77312297e+00)
( 7.00000000e+00,  4.39460769e+00)
( 8.00000000e+00,  5.10948909e+00)
( 9.00000000e+00,  5.94567682e+00)
( 1.00000000e+01,  7.11383048e+00)
( 1.10000000e+01,  8.38672666e+00)
( 1.20000000e+01,  1.01157432e+01)
( 1.30000000e+01,  1.21057922e+01)
( 1.40000000e+01,  1.47570928e+01)
( 1.50000000e+01,  1.78720400e+01)
( 1.60000000e+01,  2.28168957e+01)
( 1.70000000e+01,  2.90493512e+01)
( 1.80000000e+01,  3.85580126e+01)
( 1.90000000e+01,  5.14494912e+01)
( 2.00000000e+01,  7.04085926e+01)
( 2.10000000e+01,  1.27417088e+02)
( 2.20000000e+01,  2.27998141e+02)
( 2.30000000e+01,  6.80188896e+02)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.26666667e+00)
( 3.00000000e+00,  1.48413839e+00)
( 4.00000000e+00,  1.64395526e+00)
( 5.00000000e+00,  1.77266746e+00)
( 6.00000000e+00,  1.88685663e+00)
( 7.00000000e+00,  1.99791676e+00)
( 8.00000000e+00,  2.11560993e+00)
( 9.00000000e+00,  2.25037229e+00)
( 1.00000000e+01,  2.41524936e+00)
( 1.10000000e+01,  2.62807500e+00)
( 1.20000000e+01,  2.91446340e+00)
( 1.30000000e+01,  3.31228772e+00)
( 1.40000000e+01,  3.87863299e+00)
( 1.50000000e+01,  4.70068541e+00)
( 1.60000000e+01,  5.89647830e+00)
( 1.70000000e+01,  7.53719050e+00)
( 1.80000000e+01,  1.20244873e+01)
( 1.90000000e+01,  1.76745391e+01)
( 2.00000000e+01,  2.64352433e+01)
( 2.10000000e+01,  3.89194232e+01)
( 2.20000000e+01,  1.04665263e+02)
( 2.30000000e+01,  5.46875900e+02)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.66665600e+00)
( 3.00000000e+00,  2.26974357e+00)
( 4.00000000e+00,  3.47467034e+00)
( 5.00000000e+00,  5.45184000e+00)
( 6.00000000e+00,  8.74662857e+00)
( 7.00000000e+00,  1.43443011e+01)
( 8.00000000e+00,  2.40052679e+01)
( 9.00000000e+00,  4.09156167e+01)
( 1.00000000e+01,  7.08679805e+01)
( 1.10000000e+01,  1.24434087e+02)
( 1.20000000e+01,  2.21406921e+02)
( 1.30000000e+01,  3.97530469e+02)
( 1.40000000e+01,  7.20188440e+02)
( 1.50000000e+01,  1.31544927e+03)
( 1.60000000e+01,  2.41845440e+03)
( 1.70000000e+01,  4.46404265e+03)
( 1.80000000e+01,  8.34043971e+03)
( 1.90000000e+01,  1.60504343e+04)
( 2.00000000e+01,  5.42998623e+04)
( 2.10000000e+01,  1.64173684e+05)
( 2.20000000e+01,  7.22287818e+07)
( 2.30000000e+01,  1.29604349e+06)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.26666667e+00)
( 3.00000000e+00,  1.61071429e+00)
( 4.00000000e+00,  2.04550265e+00)
( 5.00000000e+00,  2.66092347e+00)
( 6.00000000e+00,  3.65555078e+00)
( 7.00000000e+00,  5.48062990e+00)
( 8.00000000e+00,  9.21573548e+00)
( 9.00000000e+00,  1.75632669e+01)
( 1.00000000e+01,  3.75566613e+01)
( 1.10000000e+01,  8.81310397e+01)
( 1.20000000e+01,  2.21788881e+02)
( 1.30000000e+01,  5.87918454e+02)
( 1.40000000e+01,  1.62135958e+03)
( 1.50000000e+01,  4.61354428e+03)
( 1.60000000e+01,  1.34688120e+04)
( 1.70000000e+01,  4.01843732e+04)
( 1.80000000e+01,  1.22140433e+05)
( 1.90000000e+01,  3.77173537e+05)
( 2.00000000e+01,  1.33589387e+06)
( 2.10000000e+01,  1.47792297e+07)
( 2.20000000e+01,  1.08186438e+12)
( 2.30000000e+01,  7.20504987e+08)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.66665600e+00)
( 3.00000000e+00,  2.11253387e+00)
( 4.00000000e+00,  2.67853115e+00)
( 5.00000000e+00,  3.40729685e+00)
( 6.00000000e+00,  3.90426304e+00)
( 7.00000000e+00,  4.47889830e+00)
( 8.00000000e+00,  5.10347297e+00)
( 9.00000000e+00,  5.87217923e+00)
( 1.00000000e+01,  6.77176125e+00)
( 1.10000000e+01,  8.04159220e+00)
( 1.20000000e+01,  9.49012599e+00)
( 1.30000000e+01,  1.16617858e+01)
( 1.40000000e+01,  1.42673273e+01)
( 1.50000000e+01,  1.80047775e+01)
( 1.60000000e+01,  2.28355813e+01)
( 1.70000000e+01,  2.96857231e+01)
( 1.80000000e+01,  3.86867506e+01)
( 1.90000000e+01,  5.16053538e+01)
( 2.00000000e+01,  7.86773769e+01)
( 2.10000000e+01,  1.92490242e+02)
( 2.20000000e+01,  3.12841374e+02)
( 2.30000000e+01,  7.91545865e+03)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.26666667e+00)
( 3.00000000e+00,  1.48095238e+00)
( 4.00000000e+00,  1.63974203e+00)
( 5.00000000e+00,  1.77066623e+00)
( 6.00000000e+00,  1.88938413e+00)
( 7.00000000e+00,  2.00640394e+00)
( 8.00000000e+00,  2.13089033e+00)
( 9.00000000e+00,  2.27291376e+00)
( 1.00000000e+01,  2.44550372e+00)
( 1.10000000e+01,  2.66725793e+00)
( 1.20000000e+01,  2.96624698e+00)
( 1.30000000e+01,  3.38626987e+00)
( 1.40000000e+01,  3.99718343e+00)
( 1.50000000e+01,  4.91223340e+00)
( 1.60000000e+01,  6.31749938e+00)
( 1.70000000e+01,  8.52225478e+00)
( 1.80000000e+01,  1.20438320e+01)
( 1.90000000e+01,  1.77544840e+01)
( 2.00000000e+01,  2.68875806e+01)
( 2.10000000e+01,  6.98075726e+01)
( 2.20000000e+01,  1.40345434e+02)
( 2.30000000e+01,  5.35829637e+04)};\label{line:lebobj:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.66665600e+00)
( 3.00000000e+00,  2.11253387e+00)
( 4.00000000e+00,  2.66220987e+00)
( 5.00000000e+00,  3.12114005e+00)
( 6.00000000e+00,  3.70175888e+00)
( 7.00000000e+00,  4.27451795e+00)
( 8.00000000e+00,  4.96231207e+00)
( 9.00000000e+00,  5.73642015e+00)
( 1.00000000e+01,  6.67058411e+00)
( 1.10000000e+01,  7.90172184e+00)
( 1.20000000e+01,  9.35902717e+00)
( 1.30000000e+01,  1.14660639e+01)
( 1.40000000e+01,  1.39676329e+01)
( 1.50000000e+01,  1.76344209e+01)
( 1.60000000e+01,  6.08492636e+01)
( 1.70000000e+01,  8.77067874e+01)
( 1.80000000e+01,  1.28685419e+02)
( 1.90000000e+01,  1.91620530e+02)
( 2.00000000e+01,  3.14685991e+02)
( 2.10000000e+01,  8.73580598e+02)
( 2.20000000e+01,  9.26631808e+03)
( 2.30000000e+01,  4.51752760e+04)};\label{line:lebcnst:3}

\addplot [magenta, thick, dashed, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.26666667e+00)
( 3.00000000e+00,  1.48095238e+00)
( 4.00000000e+00,  1.64133255e+00)
( 5.00000000e+00,  1.77392291e+00)
( 6.00000000e+00,  1.88773100e+00)
( 7.00000000e+00,  2.00199232e+00)
( 8.00000000e+00,  2.12190158e+00)
( 9.00000000e+00,  2.26059177e+00)
( 1.00000000e+01,  2.43330041e+00)
( 1.10000000e+01,  2.65265537e+00)
( 1.20000000e+01,  2.96225400e+00)
( 1.30000000e+01,  3.38481759e+00)
( 1.40000000e+01,  4.02493205e+00)
( 1.50000000e+01,  4.96774398e+00)
( 1.60000000e+01,  1.16828237e+01)
( 1.70000000e+01,  1.90044021e+01)
( 1.80000000e+01,  3.27834545e+01)
( 1.90000000e+01,  5.93331401e+01)
( 2.00000000e+01,  1.11991540e+02)
( 2.10000000e+01,  3.76547183e+02)
( 2.20000000e+01,  2.80199399e+04)
( 2.30000000e+01,  4.27060215e+05)};\label{line:lebobj:3}

\nextgroupplot[xmin=1, xmax=23, ymode=log, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  4.00000000e+00)
( 2.00000000e+00,  1.72085560e+01)
( 3.00000000e+00,  3.46658213e+01)
( 4.00000000e+00,  4.73433814e+01)
( 5.00000000e+00,  6.50769220e+01)
( 6.00000000e+00,  9.09019846e+01)
( 7.00000000e+00,  1.21203978e+02)
( 8.00000000e+00,  1.85925398e+02)
( 9.00000000e+00,  2.73197709e+02)
( 1.00000000e+01,  4.39390397e+02)
( 1.10000000e+01,  7.02058116e+02)
( 1.20000000e+01,  1.18189718e+03)
( 1.30000000e+01,  1.98413017e+03)
( 1.40000000e+01,  3.39059322e+03)
( 1.50000000e+01,  5.79642927e+03)
( 1.60000000e+01,  1.02974282e+04)
( 1.70000000e+01,  1.98526451e+04)
( 1.80000000e+01,  4.54279901e+04)
( 1.90000000e+01,  8.77235856e+04)
( 2.00000000e+01,  1.73242425e+05)
( 2.10000000e+01,  3.96104655e+05)
( 2.20000000e+01,  2.12958433e+06)
( 2.30000000e+01,  1.58852819e+07)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  4.00000000e+00)
( 2.00000000e+00,  1.72085560e+01)
( 3.00000000e+00,  3.39692070e+01)
( 4.00000000e+00,  5.77440829e+01)
( 5.00000000e+00,  1.03365670e+02)
( 6.00000000e+00,  2.14866277e+02)
( 7.00000000e+00,  4.94568764e+02)
( 8.00000000e+00,  1.26925724e+03)
( 9.00000000e+00,  3.59387776e+03)
( 1.00000000e+01,  1.08500508e+04)
( 1.10000000e+01,  3.47992033e+04)
( 1.20000000e+01,  1.19009132e+05)
( 1.30000000e+01,  3.92743490e+05)
( 1.40000000e+01,  1.43677486e+06)
( 1.50000000e+01,  4.81530833e+06)
( 1.60000000e+01,  1.83524862e+07)
( 1.70000000e+01,  6.20754984e+07)
( 1.80000000e+01,  2.43013057e+08)
( 1.90000000e+01,  8.52548425e+08)
( 2.00000000e+01,  8.34598833e+09)
( 2.10000000e+01,  3.56433899e+11)
( 2.20000000e+01,  9.65862310e+16)
( 2.30000000e+01,  1.57202769e+13)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  4.00000000e+00)
( 2.00000000e+00,  1.72085560e+01)
( 3.00000000e+00,  3.48435211e+01)
( 4.00000000e+00,  4.70013374e+01)
( 5.00000000e+00,  6.91067172e+01)
( 6.00000000e+00,  9.21760479e+01)
( 7.00000000e+00,  1.27291932e+02)
( 8.00000000e+00,  1.95097425e+02)
( 9.00000000e+00,  2.89844741e+02)
( 1.00000000e+01,  4.69928392e+02)
( 1.10000000e+01,  7.48994061e+02)
( 1.20000000e+01,  1.27824945e+03)
( 1.30000000e+01,  2.17006751e+03)
( 1.40000000e+01,  3.88705166e+03)
( 1.50000000e+01,  6.98107749e+03)
( 1.60000000e+01,  1.30301287e+04)
( 1.70000000e+01,  2.44448352e+04)
( 1.80000000e+01,  4.72157065e+04)
( 1.90000000e+01,  9.13226940e+04)
( 2.00000000e+01,  2.09380424e+05)
( 2.10000000e+01,  1.46966403e+06)
( 2.20000000e+01,  3.27709386e+06)
( 2.30000000e+01,  2.60952967e+09)};\label{line:Mcond:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  4.00000000e+00)
( 2.00000000e+00,  1.72085560e+01)
( 3.00000000e+00,  3.48435211e+01)
( 4.00000000e+00,  4.59259863e+01)
( 5.00000000e+00,  6.15440177e+01)
( 6.00000000e+00,  9.19927512e+01)
( 7.00000000e+00,  1.24539136e+02)
( 8.00000000e+00,  1.92824864e+02)
( 9.00000000e+00,  2.85488630e+02)
( 1.00000000e+01,  4.69591768e+02)
( 1.10000000e+01,  7.50792708e+02)
( 1.20000000e+01,  1.30554039e+03)
( 1.30000000e+01,  2.22964716e+03)
( 1.40000000e+01,  4.05505729e+03)
( 1.50000000e+01,  7.34319398e+03)
( 1.60000000e+01,  2.90486811e+04)
( 1.70000000e+01,  6.42142214e+04)
( 1.80000000e+01,  1.47620340e+05)
( 1.90000000e+01,  3.44396772e+05)
( 2.00000000e+01,  9.46551994e+05)
( 2.10000000e+01,  8.69455256e+06)
( 2.20000000e+01,  1.15175534e+09)
( 2.30000000e+01,  2.09004027e+10)};\label{line:Mcond:3}

\end{groupplot}\end{tikzpicture}

==> _py/compare_tri_zoom.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=23, ymode=log, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}, ymin=1, ymax=1000]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.66665600e+00)
( 3.00000000e+00,  2.12053917e+00)
( 4.00000000e+00,  2.68329914e+00)
( 5.00000000e+00,  3.26957407e+00)
( 6.00000000e+00,  3.77312297e+00)
( 7.00000000e+00,  4.39460769e+00)
( 8.00000000e+00,  5.10948909e+00)
( 9.00000000e+00,  5.94567682e+00)
( 1.00000000e+01,  7.11383048e+00)
( 1.10000000e+01,  8.38672666e+00)
( 1.20000000e+01,  1.01157432e+01)
( 1.30000000e+01,  1.21057922e+01)
( 1.40000000e+01,  1.47570928e+01)
( 1.50000000e+01,  1.78720400e+01)
( 1.60000000e+01,  2.28168957e+01)
( 1.70000000e+01,  2.90493512e+01)
( 1.80000000e+01,  3.85580126e+01)
( 1.90000000e+01,  5.14494912e+01)
( 2.00000000e+01,  7.04085926e+01)
( 2.10000000e+01,  1.27417088e+02)
( 2.20000000e+01,  2.27998141e+02)
( 2.30000000e+01,  6.80188896e+02)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.26666667e+00)
( 3.00000000e+00,  1.48413839e+00)
( 4.00000000e+00,  1.64395526e+00)
( 5.00000000e+00,  1.77266746e+00)
( 6.00000000e+00,  1.88685663e+00)
( 7.00000000e+00,  1.99791676e+00)
( 8.00000000e+00,  2.11560993e+00)
( 9.00000000e+00,  2.25037229e+00)
( 1.00000000e+01,  2.41524936e+00)
( 1.10000000e+01,  2.62807500e+00)
( 1.20000000e+01,  2.91446340e+00)
( 1.30000000e+01,  3.31228772e+00)
( 1.40000000e+01,  3.87863299e+00)
( 1.50000000e+01,  4.70068541e+00)
( 1.60000000e+01,  5.89647830e+00)
( 1.70000000e+01,  7.53719050e+00)
( 1.80000000e+01,  1.20244873e+01)
( 1.90000000e+01,  1.76745391e+01)
( 2.00000000e+01,  2.64352433e+01)
( 2.10000000e+01,  3.89194232e+01)
( 2.20000000e+01,  1.04665263e+02)
( 2.30000000e+01,  5.46875900e+02)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.66665600e+00)
( 3.00000000e+00,  2.26974357e+00)
( 4.00000000e+00,  3.47467034e+00)
( 5.00000000e+00,  5.45184000e+00)
( 6.00000000e+00,  8.74662857e+00)
( 7.00000000e+00,  1.43443011e+01)
( 8.00000000e+00,  2.40052679e+01)
( 9.00000000e+00,  4.09156167e+01)
( 1.00000000e+01,  7.08679805e+01)
( 1.10000000e+01,  1.24434087e+02)
( 1.20000000e+01,  2.21406921e+02)
( 1.30000000e+01,  3.97530469e+02)
( 1.40000000e+01,  7.20188440e+02)
( 1.50000000e+01,  1.31544927e+03)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.26666667e+00)
( 3.00000000e+00,  1.61071429e+00)
( 4.00000000e+00,  2.04550265e+00)
( 5.00000000e+00,  2.66092347e+00)
( 6.00000000e+00,  3.65555078e+00)
( 7.00000000e+00,  5.48062990e+00)
( 8.00000000e+00,  9.21573548e+00)
( 9.00000000e+00,  1.75632669e+01)
( 1.00000000e+01,  3.75566613e+01)
( 1.10000000e+01,  8.81310397e+01)
( 1.20000000e+01,  2.21788881e+02)
( 1.30000000e+01,  5.87918454e+02)
( 1.40000000e+01,  1.62135958e+03)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.66665600e+00)
( 3.00000000e+00,  2.11253387e+00)
( 4.00000000e+00,  2.67853115e+00)
( 5.00000000e+00,  3.40729685e+00)
( 6.00000000e+00,  3.90426304e+00)
( 7.00000000e+00,  4.47889830e+00)
( 8.00000000e+00,  5.10347297e+00)
( 9.00000000e+00,  5.87217923e+00)
( 1.00000000e+01,  6.77176125e+00)
( 1.10000000e+01,  8.04159220e+00)
( 1.20000000e+01,  9.49012599e+00)
( 1.30000000e+01,  1.16617858e+01)
( 1.40000000e+01,  1.42673273e+01)
( 1.50000000e+01,  1.80047775e+01)
( 1.60000000e+01,  2.28355813e+01)
( 1.70000000e+01,  2.96857231e+01)
( 1.80000000e+01,  3.86867506e+01)
( 1.90000000e+01,  5.16053538e+01)
( 2.00000000e+01,  7.86773769e+01)
( 2.10000000e+01,  1.92490242e+02)
( 2.20000000e+01,  3.12841374e+02)
( 2.30000000e+01,  7.91545865e+03)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.26666667e+00)
( 3.00000000e+00,  1.48095238e+00)
( 4.00000000e+00,  1.63974203e+00)
( 5.00000000e+00,  1.77066623e+00)
( 6.00000000e+00,  1.88938413e+00)
( 7.00000000e+00,  2.00640394e+00)
( 8.00000000e+00,  2.13089033e+00)
( 9.00000000e+00,  2.27291376e+00)
( 1.00000000e+01,  2.44550372e+00)
( 1.10000000e+01,  2.66725793e+00)
( 1.20000000e+01,  2.96624698e+00)
( 1.30000000e+01,  3.38626987e+00)
( 1.40000000e+01,  3.99718343e+00)
( 1.50000000e+01,  4.91223340e+00)
( 1.60000000e+01,  6.31749938e+00)
( 1.70000000e+01,  8.52225478e+00)
( 1.80000000e+01,  1.20438320e+01)
( 1.90000000e+01,  1.77544840e+01)
( 2.00000000e+01,  2.68875806e+01)
( 2.10000000e+01,  6.98075726e+01)
( 2.20000000e+01,  1.40345434e+02)
( 2.30000000e+01,  5.35829637e+04)};\label{line:lebobj:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.66665600e+00)
( 3.00000000e+00,  2.11253387e+00)
( 4.00000000e+00,  2.66220987e+00)
( 5.00000000e+00,  3.12114005e+00)
( 6.00000000e+00,  3.70175888e+00)
( 7.00000000e+00,  4.27451795e+00)
( 8.00000000e+00,  4.96231207e+00)
( 9.00000000e+00,  5.73642015e+00)
( 1.00000000e+01,  6.67058411e+00)
( 1.10000000e+01,  7.90172184e+00)
( 1.20000000e+01,  9.35902717e+00)
( 1.30000000e+01,  1.14660639e+01)
( 1.40000000e+01,  1.39676329e+01)
( 1.50000000e+01,  1.76344209e+01)
( 1.60000000e+01,  6.08492636e+01)
( 1.70000000e+01,  8.77067874e+01)
( 1.80000000e+01,  1.28685419e+02)
( 1.90000000e+01,  1.91620530e+02)
( 2.00000000e+01,  3.14685991e+02)
( 2.10000000e+01,  8.73580598e+02)
( 2.20000000e+01,  9.26631808e+03)};\label{line:lebcnst:3}

\addplot [magenta, thick, dashed, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.26666667e+00)
( 3.00000000e+00,  1.48095238e+00)
( 4.00000000e+00,  1.64133255e+00)
( 5.00000000e+00,  1.77392291e+00)
( 6.00000000e+00,  1.88773100e+00)
( 7.00000000e+00,  2.00199232e+00)
( 8.00000000e+00,  2.12190158e+00)
( 9.00000000e+00,  2.26059177e+00)
( 1.00000000e+01,  2.43330041e+00)
( 1.10000000e+01,  2.65265537e+00)
( 1.20000000e+01,  2.96225400e+00)
( 1.30000000e+01,  3.38481759e+00)
( 1.40000000e+01,  4.02493205e+00)
( 1.50000000e+01,  4.96774398e+00)
( 1.60000000e+01,  1.16828237e+01)
( 1.70000000e+01,  1.90044021e+01)
( 1.80000000e+01,  3.27834545e+01)
( 1.90000000e+01,  5.93331401e+01)
( 2.00000000e+01,  1.11991540e+02)
( 2.10000000e+01,  3.76547183e+02)
( 2.20000000e+01,  2.80199399e+04)};\label{line:lebobj:3}

\nextgroupplot[xmin=1, xmax=23, ymode=log, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}, ymin=1, ymax=1000000000.0]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  4.00000000e+00)
( 2.00000000e+00,  1.72085560e+01)
( 3.00000000e+00,  3.46658213e+01)
( 4.00000000e+00,  4.73433814e+01)
( 5.00000000e+00,  6.50769220e+01)
( 6.00000000e+00,  9.09019846e+01)
( 7.00000000e+00,  1.21203978e+02)
( 8.00000000e+00,  1.85925398e+02)
( 9.00000000e+00,  2.73197709e+02)
( 1.00000000e+01,  4.39390397e+02)
( 1.10000000e+01,  7.02058116e+02)
( 1.20000000e+01,  1.18189718e+03)
( 1.30000000e+01,  1.98413017e+03)
( 1.40000000e+01,  3.39059322e+03)
( 1.50000000e+01,  5.79642927e+03)
( 1.60000000e+01,  1.02974282e+04)
( 1.70000000e+01,  1.98526451e+04)
( 1.80000000e+01,  4.54279901e+04)
( 1.90000000e+01,  8.77235856e+04)
( 2.00000000e+01,  1.73242425e+05)
( 2.10000000e+01,  3.96104655e+05)
( 2.20000000e+01,  2.12958433e+06)
( 2.30000000e+01,  1.58852819e+07)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  4.00000000e+00)
( 2.00000000e+00,  1.72085560e+01)
( 3.00000000e+00,  3.39692070e+01)
( 4.00000000e+00,  5.77440829e+01)
( 5.00000000e+00,  1.03365670e+02)
( 6.00000000e+00,  2.14866277e+02)
( 7.00000000e+00,  4.94568764e+02)
( 8.00000000e+00,  1.26925724e+03)
( 9.00000000e+00,  3.59387776e+03)
( 1.00000000e+01,  1.08500508e+04)
( 1.10000000e+01,  3.47992033e+04)
( 1.20000000e+01,  1.19009132e+05)
( 1.30000000e+01,  3.92743490e+05)
( 1.40000000e+01,  1.43677486e+06)
( 1.50000000e+01,  4.81530833e+06)
( 1.60000000e+01,  1.83524862e+07)
( 1.70000000e+01,  6.20754984e+07)
( 1.80000000e+01,  2.43013057e+08)
( 1.90000000e+01,  8.52548425e+08)
( 2.00000000e+01,  8.34598833e+09)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  4.00000000e+00)
( 2.00000000e+00,  1.72085560e+01)
( 3.00000000e+00,  3.48435211e+01)
( 4.00000000e+00,  4.70013374e+01)
( 5.00000000e+00,  6.91067172e+01)
( 6.00000000e+00,  9.21760479e+01)
( 7.00000000e+00,  1.27291932e+02)
( 8.00000000e+00,  1.95097425e+02)
( 9.00000000e+00,  2.89844741e+02)
( 1.00000000e+01,  4.69928392e+02)
( 1.10000000e+01,  7.48994061e+02)
( 1.20000000e+01,  1.27824945e+03)
( 1.30000000e+01,  2.17006751e+03)
( 1.40000000e+01,  3.88705166e+03)
( 1.50000000e+01,  6.98107749e+03)
( 1.60000000e+01,  1.30301287e+04)
( 1.70000000e+01,  2.44448352e+04)
( 1.80000000e+01,  4.72157065e+04)
( 1.90000000e+01,  9.13226940e+04)
( 2.00000000e+01,  2.09380424e+05)
( 2.10000000e+01,  1.46966403e+06)
( 2.20000000e+01,  3.27709386e+06)
( 2.30000000e+01,  2.60952967e+09)};\label{line:Mcond:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  4.00000000e+00)
( 2.00000000e+00,  1.72085560e+01)
( 3.00000000e+00,  3.48435211e+01)
( 4.00000000e+00,  4.59259863e+01)
( 5.00000000e+00,  6.15440177e+01)
( 6.00000000e+00,  9.19927512e+01)
( 7.00000000e+00,  1.24539136e+02)
( 8.00000000e+00,  1.92824864e+02)
( 9.00000000e+00,  2.85488630e+02)
( 1.00000000e+01,  4.69591768e+02)
( 1.10000000e+01,  7.50792708e+02)
( 1.20000000e+01,  1.30554039e+03)
( 1.30000000e+01,  2.22964716e+03)
( 1.40000000e+01,  4.05505729e+03)
( 1.50000000e+01,  7.34319398e+03)
( 1.60000000e+01,  2.90486811e+04)
( 1.70000000e+01,  6.42142214e+04)
( 1.80000000e+01,  1.47620340e+05)
( 1.90000000e+01,  3.44396772e+05)
( 2.00000000e+01,  9.46551994e+05)
( 2.10000000e+01,  8.69455256e+06)
( 2.20000000e+01,  1.15175534e+09)};\label{line:Mcond:3}

\end{groupplot}\end{tikzpicture}

==> _py/compare_triprism.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=9, ymode=log, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.08325000e+00)
( 3.00000000e+00,  3.08620784e+00)
( 4.00000000e+00,  4.27186954e+00)
( 5.00000000e+00,  5.61851096e+00)
( 6.00000000e+00,  6.84297142e+00)
( 7.00000000e+00,  8.37102068e+00)
( 8.00000000e+00,  1.00889534e+01)
( 9.00000000e+00,  1.21829106e+01)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  2.02666667e+00)
( 3.00000000e+00,  2.53900178e+00)
( 4.00000000e+00,  2.91409044e+00)
( 5.00000000e+00,  3.21272456e+00)
( 6.00000000e+00,  3.47212714e+00)
( 7.00000000e+00,  3.71757931e+00)
( 8.00000000e+00,  3.97009177e+00)
( 9.00000000e+00,  4.25131115e+00)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.08325000e+00)
( 3.00000000e+00,  3.70185776e+00)
( 4.00000000e+00,  7.67153626e+00)
( 5.00000000e+00,  1.69277451e+01)
( 6.00000000e+00,  3.97593359e+01)
( 7.00000000e+00,  9.93337816e+01)
( 8.00000000e+00,  2.62374909e+02)
( 9.00000000e+00,  7.28122773e+02)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  2.02666667e+00)
( 3.00000000e+00,  2.97598639e+00)
( 4.00000000e+00,  4.35796684e+00)
( 5.00000000e+00,  6.70966444e+00)
( 6.00000000e+00,  1.15687190e+01)
( 7.00000000e+00,  2.40574519e+01)
( 8.00000000e+00,  6.45730247e+01)
( 9.00000000e+00,  2.30245959e+02)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.08325000e+00)
( 3.00000000e+00,  3.16880081e+00)
( 4.00000000e+00,  4.38137443e+00)
( 5.00000000e+00,  6.05876178e+00)
( 6.00000000e+00,  7.31305305e+00)
( 7.00000000e+00,  8.83403306e+00)
( 8.00000000e+00,  1.04348562e+01)
( 9.00000000e+00,  1.24555840e+01)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  2.02666667e+00)
( 3.00000000e+00,  2.53877551e+00)
( 4.00000000e+00,  2.91509693e+00)
( 5.00000000e+00,  3.21939315e+00)
( 6.00000000e+00,  3.48809379e+00)
( 7.00000000e+00,  3.74528735e+00)
( 8.00000000e+00,  4.01108768e+00)
( 9.00000000e+00,  4.30657345e+00)};\label{line:lebobj:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.08325000e+00)
( 3.00000000e+00,  3.16880081e+00)
( 4.00000000e+00,  4.35457597e+00)
( 5.00000000e+00,  5.55085448e+00)
( 6.00000000e+00,  6.93499682e+00)
( 7.00000000e+00,  8.42858895e+00)
( 8.00000000e+00,  1.01419696e+01)
( 9.00000000e+00,  1.21605523e+01)};\label{line:lebcnst:3}

\addplot [magenta, thick, dashed, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  2.02666667e+00)
( 3.00000000e+00,  2.53877551e+00)
( 4.00000000e+00,  2.91792453e+00)
( 5.00000000e+00,  3.22531438e+00)
( 6.00000000e+00,  3.48504184e+00)
( 7.00000000e+00,  3.73705234e+00)
( 8.00000000e+00,  3.99416767e+00)
( 9.00000000e+00,  4.28322651e+00)};\label{line:lebobj:3}

\addplot [green, thick, mark=diamond, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.08325000e+00)
( 3.00000000e+00,  3.08620784e+00)
( 4.00000000e+00,  4.27186954e+00)
( 5.00000000e+00,  5.61851096e+00)
( 6.00000000e+00,  6.84297142e+00)
( 7.00000000e+00,  8.37102068e+00)
( 8.00000000e+00,  1.00889534e+01)
( 9.00000000e+00,  1.21829300e+01)};\label{line:lebcnst:4}

\addplot [green, thick, dashed, mark=diamond, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  2.02666667e+00)
( 3.00000000e+00,  2.53900178e+00)
( 4.00000000e+00,  2.91409044e+00)
( 5.00000000e+00,  3.21272456e+00)
( 6.00000000e+00,  3.47212714e+00)
( 7.00000000e+00,  3.71757931e+00)
( 8.00000000e+00,  3.97009177e+00)
( 9.00000000e+00,  4.25131116e+00)};\label{line:lebobj:4}

\nextgroupplot[xmin=1, xmax=9, ymode=log, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.20000000e+01)
( 2.00000000e+00,  1.18388733e+02)
( 3.00000000e+00,  2.89863818e+02)
( 4.00000000e+00,  4.81298565e+02)
( 5.00000000e+00,  7.60266943e+02)
( 6.00000000e+00,  1.21271540e+03)
( 7.00000000e+00,  1.80373508e+03)
( 8.00000000e+00,  3.06762087e+03)
( 9.00000000e+00,  4.93192128e+03)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.20000000e+01)
( 2.00000000e+00,  1.18388733e+02)
( 3.00000000e+00,  3.17985857e+02)
( 4.00000000e+00,  8.16447094e+02)
( 5.00000000e+00,  2.44443559e+03)
( 6.00000000e+00,  9.49986515e+03)
( 7.00000000e+00,  4.60124907e+04)
( 8.00000000e+00,  2.78814314e+05)
( 9.00000000e+00,  2.06087144e+06)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.20000000e+01)
( 2.00000000e+00,  1.18388733e+02)
( 3.00000000e+00,  3.01448155e+02)
( 4.00000000e+00,  4.89386281e+02)
( 5.00000000e+00,  8.28577495e+02)
( 6.00000000e+00,  1.25420213e+03)
( 7.00000000e+00,  1.93026005e+03)
( 8.00000000e+00,  3.26744732e+03)
( 9.00000000e+00,  5.30515609e+03)};\label{line:Mcond:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.20000000e+01)
( 2.00000000e+00,  1.18388733e+02)
( 3.00000000e+00,  3.01448155e+02)
( 4.00000000e+00,  4.78189533e+02)
( 5.00000000e+00,  7.37902045e+02)
( 6.00000000e+00,  1.25170809e+03)
( 7.00000000e+00,  1.88851654e+03)
( 8.00000000e+00,  3.22938697e+03)
( 9.00000000e+00,  5.22542426e+03)};\label{line:Mcond:3}

\addplot [green, thick, mark=diamond, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.20000000e+01)
( 2.00000000e+00,  1.18388733e+02)
( 3.00000000e+00,  2.89863818e+02)
( 4.00000000e+00,  4.81298565e+02)
( 5.00000000e+00,  7.60266943e+02)
( 6.00000000e+00,  1.21271540e+03)
( 7.00000000e+00,  1.80373508e+03)
( 8.00000000e+00,  3.06762088e+03)
( 9.00000000e+00,  4.93192866e+03)};\label{line:Mcond:4}

\end{groupplot}\end{tikzpicture}

==> _py/compare_triprism_zoom.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.0cm}]
\nextgroupplot[xmin=1, xmax=9, ymode=linear, xlabel={Polynomial degree}, ylabel={Lebesgue Constant}, ymin=1, ymax=8]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.08325000e+00)
( 3.00000000e+00,  3.08620784e+00)
( 4.00000000e+00,  4.27186954e+00)
( 5.00000000e+00,  5.61851096e+00)
( 6.00000000e+00,  6.84297142e+00)
( 7.00000000e+00,  8.37102068e+00)};\label{line:lebcnst:0}

\addplot [black, thick, dashed, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  2.02666667e+00)
( 3.00000000e+00,  2.53900178e+00)
( 4.00000000e+00,  2.91409044e+00)
( 5.00000000e+00,  3.21272456e+00)
( 6.00000000e+00,  3.47212714e+00)
( 7.00000000e+00,  3.71757931e+00)
( 8.00000000e+00,  3.97009177e+00)
( 9.00000000e+00,  4.25131115e+00)};\label{line:lebobj:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.08325000e+00)
( 3.00000000e+00,  3.70185776e+00)
( 4.00000000e+00,  7.67153626e+00)
( 5.00000000e+00,  1.69277451e+01)};\label{line:lebcnst:1}

\addplot [blue, thick, dashed, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  2.02666667e+00)
( 3.00000000e+00,  2.97598639e+00)
( 4.00000000e+00,  4.35796684e+00)
( 5.00000000e+00,  6.70966444e+00)
( 6.00000000e+00,  1.15687190e+01)};\label{line:lebobj:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.08325000e+00)
( 3.00000000e+00,  3.16880081e+00)
( 4.00000000e+00,  4.38137443e+00)
( 5.00000000e+00,  6.05876178e+00)
( 6.00000000e+00,  7.31305305e+00)
( 7.00000000e+00,  8.83403306e+00)};\label{line:lebcnst:2}

\addplot [red, thick, dashed, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  2.02666667e+00)
( 3.00000000e+00,  2.53877551e+00)
( 4.00000000e+00,  2.91509693e+00)
( 5.00000000e+00,  3.21939315e+00)
( 6.00000000e+00,  3.48809379e+00)
( 7.00000000e+00,  3.74528735e+00)
( 8.00000000e+00,  4.01108768e+00)
( 9.00000000e+00,  4.30657345e+00)};\label{line:lebobj:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.08325000e+00)
( 3.00000000e+00,  3.16880081e+00)
( 4.00000000e+00,  4.35457597e+00)
( 5.00000000e+00,  5.55085448e+00)
( 6.00000000e+00,  6.93499682e+00)
( 7.00000000e+00,  8.42858895e+00)};\label{line:lebcnst:3}

\addplot [magenta, thick, dashed, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  2.02666667e+00)
( 3.00000000e+00,  2.53877551e+00)
( 4.00000000e+00,  2.91792453e+00)
( 5.00000000e+00,  3.22531438e+00)
( 6.00000000e+00,  3.48504184e+00)
( 7.00000000e+00,  3.73705234e+00)
( 8.00000000e+00,  3.99416767e+00)
( 9.00000000e+00,  4.28322651e+00)};\label{line:lebobj:3}

\addplot [green, thick, mark=diamond, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  2.08325000e+00)
( 3.00000000e+00,  3.08620784e+00)
( 4.00000000e+00,  4.27186954e+00)
( 5.00000000e+00,  5.61851096e+00)
( 6.00000000e+00,  6.84297142e+00)
( 7.00000000e+00,  8.37102068e+00)};\label{line:lebcnst:4}

\addplot [green, thick, dashed, mark=diamond, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.33333333e+00)
( 2.00000000e+00,  2.02666667e+00)
( 3.00000000e+00,  2.53900178e+00)
( 4.00000000e+00,  2.91409044e+00)
( 5.00000000e+00,  3.21272456e+00)
( 6.00000000e+00,  3.47212714e+00)
( 7.00000000e+00,  3.71757931e+00)
( 8.00000000e+00,  3.97009177e+00)
( 9.00000000e+00,  4.25131116e+00)};\label{line:lebobj:4}

\nextgroupplot[xmin=1, xmax=9, ymode=linear, xlabel={Polynomial degree}, ylabel={Mass Matrix Condition Number}, ymin=1, ymax=1500]
\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.20000000e+01)
( 2.00000000e+00,  1.18388733e+02)
( 3.00000000e+00,  2.89863818e+02)
( 4.00000000e+00,  4.81298565e+02)
( 5.00000000e+00,  7.60266943e+02)
( 6.00000000e+00,  1.21271540e+03)
( 7.00000000e+00,  1.80373508e+03)};\label{line:Mcond:0}

\addplot [blue, thick, mark=+, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.20000000e+01)
( 2.00000000e+00,  1.18388733e+02)
( 3.00000000e+00,  3.17985857e+02)
( 4.00000000e+00,  8.16447094e+02)
( 5.00000000e+00,  2.44443559e+03)};\label{line:Mcond:1}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.20000000e+01)
( 2.00000000e+00,  1.18388733e+02)
( 3.00000000e+00,  3.01448155e+02)
( 4.00000000e+00,  4.89386281e+02)
( 5.00000000e+00,  8.28577495e+02)
( 6.00000000e+00,  1.25420213e+03)
( 7.00000000e+00,  1.93026005e+03)};\label{line:Mcond:2}

\addplot [magenta, thick, mark=x, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.20000000e+01)
( 2.00000000e+00,  1.18388733e+02)
( 3.00000000e+00,  3.01448155e+02)
( 4.00000000e+00,  4.78189533e+02)
( 5.00000000e+00,  7.37902045e+02)
( 6.00000000e+00,  1.25170809e+03)
( 7.00000000e+00,  1.88851654e+03)};\label{line:Mcond:3}

\addplot [green, thick, mark=diamond, mark size=2, mark options={solid}]
coordinates {
( 1.00000000e+00,  1.20000000e+01)
( 2.00000000e+00,  1.18388733e+02)
( 3.00000000e+00,  2.89863818e+02)
( 4.00000000e+00,  4.81298565e+02)
( 5.00000000e+00,  7.60266943e+02)
( 6.00000000e+00,  1.21271540e+03)
( 7.00000000e+00,  1.80373508e+03)};\label{line:Mcond:4}

\end{groupplot}\end{tikzpicture}

==> _py/nodes_hex.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
zmin=-1,
zmax=1,
axis lines=none,
width=0.8\textwidth]
\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00,  1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00, -1.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, mark=*, mark size=2, mark options={solid}, only marks]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-6.36326016e-01, -1.00000000e+00, -1.00000000e+00)
(-0.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 6.36326016e-01, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -6.36326016e-01, -1.00000000e+00)
(-6.36326016e-01, -6.36326016e-01, -1.00000000e+00)
(-0.00000000e+00, -6.36326016e-01, -1.00000000e+00)
( 6.36326016e-01, -6.36326016e-01, -1.00000000e+00)
( 1.00000000e+00, -6.36326016e-01, -1.00000000e+00)
(-1.00000000e+00, -0.00000000e+00, -1.00000000e+00)
(-6.36326016e-01, -0.00000000e+00, -1.00000000e+00)
(-0.00000000e+00, -0.00000000e+00, -1.00000000e+00)
( 6.36326016e-01, -0.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -0.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  6.36326016e-01, -1.00000000e+00)
(-6.36326016e-01,  6.36326016e-01, -1.00000000e+00)
(-0.00000000e+00,  6.36326016e-01, -1.00000000e+00)
( 6.36326016e-01,  6.36326016e-01, -1.00000000e+00)
( 1.00000000e+00,  6.36326016e-01, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-6.36326016e-01,  1.00000000e+00, -1.00000000e+00)
(-0.00000000e+00,  1.00000000e+00, -1.00000000e+00)
( 6.36326016e-01,  1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00, -6.36326016e-01)
(-6.36326016e-01, -1.00000000e+00, -6.36326016e-01)
(-0.00000000e+00, -1.00000000e+00, -6.36326016e-01)
( 6.36326016e-01, -1.00000000e+00, -6.36326016e-01)
( 1.00000000e+00, -1.00000000e+00, -6.36326016e-01)
(-1.00000000e+00, -6.36326016e-01, -6.36326016e-01)
(-6.36326016e-01, -6.36326016e-01, -6.36326016e-01)
(-0.00000000e+00, -6.36326016e-01, -6.36326016e-01)
( 6.36326016e-01, -6.36326016e-01, -6.36326016e-01)
( 1.00000000e+00, -6.36326016e-01, -6.36326016e-01)
(-1.00000000e+00, -0.00000000e+00, -6.36326016e-01)
(-6.36326016e-01, -0.00000000e+00, -6.36326016e-01)
(-0.00000000e+00, -0.00000000e+00, -6.36326016e-01)
( 6.36326016e-01, -0.00000000e+00, -6.36326016e-01)
( 1.00000000e+00, -0.00000000e+00, -6.36326016e-01)
(-1.00000000e+00,  6.36326016e-01, -6.36326016e-01)
(-6.36326016e-01,  6.36326016e-01, -6.36326016e-01)
(-0.00000000e+00,  6.36326016e-01, -6.36326016e-01)
( 6.36326016e-01,  6.36326016e-01, -6.36326016e-01)
( 1.00000000e+00,  6.36326016e-01, -6.36326016e-01)
(-1.00000000e+00,  1.00000000e+00, -6.36326016e-01)
(-6.36326016e-01,  1.00000000e+00, -6.36326016e-01)
(-0.00000000e+00,  1.00000000e+00, -6.36326016e-01)
( 6.36326016e-01,  1.00000000e+00, -6.36326016e-01)
( 1.00000000e+00,  1.00000000e+00, -6.36326016e-01)
(-1.00000000e+00, -1.00000000e+00, -0.00000000e+00)
(-6.36326016e-01, -1.00000000e+00, -0.00000000e+00)
(-0.00000000e+00, -1.00000000e+00, -0.00000000e+00)
( 6.36326016e-01, -1.00000000e+00, -0.00000000e+00)
( 1.00000000e+00, -1.00000000e+00, -0.00000000e+00)
(-1.00000000e+00, -6.36326016e-01, -0.00000000e+00)
(-6.36326016e-01, -6.36326016e-01, -0.00000000e+00)
(-0.00000000e+00, -6.36326016e-01, -0.00000000e+00)
( 6.36326016e-01, -6.36326016e-01, -0.00000000e+00)
( 1.00000000e+00, -6.36326016e-01, -0.00000000e+00)
(-1.00000000e+00, -0.00000000e+00, -0.00000000e+00)
(-6.36326016e-01, -0.00000000e+00, -0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 6.36326016e-01, -0.00000000e+00, -0.00000000e+00)
( 1.00000000e+00, -0.00000000e+00, -0.00000000e+00)
(-1.00000000e+00,  6.36326016e-01, -0.00000000e+00)
(-6.36326016e-01,  6.36326016e-01, -0.00000000e+00)
(-0.00000000e+00,  6.36326016e-01, -0.00000000e+00)
( 6.36326016e-01,  6.36326016e-01, -0.00000000e+00)
( 1.00000000e+00,  6.36326016e-01, -0.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -0.00000000e+00)
(-6.36326016e-01,  1.00000000e+00, -0.00000000e+00)
(-0.00000000e+00,  1.00000000e+00, -0.00000000e+00)
( 6.36326016e-01,  1.00000000e+00, -0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00, -0.00000000e+00)
(-1.00000000e+00, -1.00000000e+00,  6.36326016e-01)
(-6.36326016e-01, -1.00000000e+00,  6.36326016e-01)
(-0.00000000e+00, -1.00000000e+00,  6.36326016e-01)
( 6.36326016e-01, -1.00000000e+00,  6.36326016e-01)
( 1.00000000e+00, -1.00000000e+00,  6.36326016e-01)
(-1.00000000e+00, -6.36326016e-01,  6.36326016e-01)
(-6.36326016e-01, -6.36326016e-01,  6.36326016e-01)
(-0.00000000e+00, -6.36326016e-01,  6.36326016e-01)
( 6.36326016e-01, -6.36326016e-01,  6.36326016e-01)
( 1.00000000e+00, -6.36326016e-01,  6.36326016e-01)
(-1.00000000e+00, -0.00000000e+00,  6.36326016e-01)
(-6.36326016e-01, -0.00000000e+00,  6.36326016e-01)
(-0.00000000e+00, -0.00000000e+00,  6.36326016e-01)
( 6.36326016e-01, -0.00000000e+00,  6.36326016e-01)
( 1.00000000e+00, -0.00000000e+00,  6.36326016e-01)
(-1.00000000e+00,  6.36326016e-01,  6.36326016e-01)
(-6.36326016e-01,  6.36326016e-01,  6.36326016e-01)
(-0.00000000e+00,  6.36326016e-01,  6.36326016e-01)
( 6.36326016e-01,  6.36326016e-01,  6.36326016e-01)
( 1.00000000e+00,  6.36326016e-01,  6.36326016e-01)
(-1.00000000e+00,  1.00000000e+00,  6.36326016e-01)
(-6.36326016e-01,  1.00000000e+00,  6.36326016e-01)
(-0.00000000e+00,  1.00000000e+00,  6.36326016e-01)
( 6.36326016e-01,  1.00000000e+00,  6.36326016e-01)
( 1.00000000e+00,  1.00000000e+00,  6.36326016e-01)
(-1.00000000e+00, -1.00000000e+00,  1.00000000e+00)
(-6.36326016e-01, -1.00000000e+00,  1.00000000e+00)
(-0.00000000e+00, -1.00000000e+00,  1.00000000e+00)
( 6.36326016e-01, -1.00000000e+00,  1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00, -6.36326016e-01,  1.00000000e+00)
(-6.36326016e-01, -6.36326016e-01,  1.00000000e+00)
(-0.00000000e+00, -6.36326016e-01,  1.00000000e+00)
( 6.36326016e-01, -6.36326016e-01,  1.00000000e+00)
( 1.00000000e+00, -6.36326016e-01,  1.00000000e+00)
(-1.00000000e+00, -0.00000000e+00,  1.00000000e+00)
(-6.36326016e-01, -0.00000000e+00,  1.00000000e+00)
(-0.00000000e+00, -0.00000000e+00,  1.00000000e+00)
( 6.36326016e-01, -0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00, -0.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  6.36326016e-01,  1.00000000e+00)
(-6.36326016e-01,  6.36326016e-01,  1.00000000e+00)
(-0.00000000e+00,  6.36326016e-01,  1.00000000e+00)
( 6.36326016e-01,  6.36326016e-01,  1.00000000e+00)
( 1.00000000e+00,  6.36326016e-01,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  1.00000000e+00)
(-6.36326016e-01,  1.00000000e+00,  1.00000000e+00)
(-0.00000000e+00,  1.00000000e+00,  1.00000000e+00)
( 6.36326016e-01,  1.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  1.00000000e+00)};\label{line:nodes:0}

\end{axis}
\end{tikzpicture}

==> _py/nodes_line.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-1,
xmax=1,
ymin=-0.2,
ymax=0.2,
axis lines=none,
width=0.8\textwidth]
\addplot [black, thick, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [black, thick, mark=*, mark size=2, mark options={solid}]
coordinates {
(-1.00000000e+00, -0.00000000e+00)
(-9.38430237e-01, -0.00000000e+00)
(-8.09737030e-01, -0.00000000e+00)
(-6.23406965e-01, -0.00000000e+00)
(-3.92717280e-01, -0.00000000e+00)
(-1.34085726e-01, -0.00000000e+00)
( 1.34085726e-01,  0.00000000e+00)
( 3.92717280e-01,  0.00000000e+00)
( 6.23406965e-01,  0.00000000e+00)
( 8.09737030e-01,  0.00000000e+00)
( 9.38430237e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};\label{line:nodes:0}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}]
coordinates {
(-1.00000000e+00, -0.00000000e+00)
(-9.44899272e-01, -0.00000000e+00)
(-8.19279322e-01, -0.00000000e+00)
(-6.32876153e-01, -0.00000000e+00)
(-3.99530941e-01, -0.00000000e+00)
(-1.36552933e-01, -0.00000000e+00)
( 1.36552933e-01,  0.00000000e+00)
( 3.99530941e-01,  0.00000000e+00)
( 6.32876153e-01,  0.00000000e+00)
( 8.19279322e-01,  0.00000000e+00)
( 9.44899272e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};\label{line:nodes:2}

\end{axis}
\end{tikzpicture}

==> _py/nodes_quad.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis lines=none,
width=0.8\textwidth]
\addplot [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00)};

\addplot [black, thick, mark=*, mark size=2, mark options={solid}, only marks]
coordinates {
(-1.00000000e+00, -1.00000000e+00)
(-8.59806936e-01, -1.00000000e+00)
(-5.79014510e-01, -1.00000000e+00)
(-2.04062295e-01, -1.00000000e+00)
( 2.04062295e-01, -1.00000000e+00)
( 5.79014510e-01, -1.00000000e+00)
( 8.59806936e-01, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -8.59806936e-01)
(-8.59806936e-01, -8.59806936e-01)
(-5.79014510e-01, -8.59806936e-01)
(-2.04062295e-01, -8.59806936e-01)
( 2.04062295e-01, -8.59806936e-01)
( 5.79014510e-01, -8.59806936e-01)
( 8.59806936e-01, -8.59806936e-01)
( 1.00000000e+00, -8.59806936e-01)
(-1.00000000e+00, -5.79014510e-01)
(-8.59806936e-01, -5.79014510e-01)
(-5.79014510e-01, -5.79014510e-01)
(-2.04062295e-01, -5.79014510e-01)
( 2.04062295e-01, -5.79014510e-01)
( 5.79014510e-01, -5.79014510e-01)
( 8.59806936e-01, -5.79014510e-01)
( 1.00000000e+00, -5.79014510e-01)
(-1.00000000e+00, -2.04062295e-01)
(-8.59806936e-01, -2.04062295e-01)
(-5.79014510e-01, -2.04062295e-01)
(-2.04062295e-01, -2.04062295e-01)
( 2.04062295e-01, -2.04062295e-01)
( 5.79014510e-01, -2.04062295e-01)
( 8.59806936e-01, -2.04062295e-01)
( 1.00000000e+00, -2.04062295e-01)
(-1.00000000e+00,  2.04062295e-01)
(-8.59806936e-01,  2.04062295e-01)
(-5.79014510e-01,  2.04062295e-01)
(-2.04062295e-01,  2.04062295e-01)
( 2.04062295e-01,  2.04062295e-01)
( 5.79014510e-01,  2.04062295e-01)
( 8.59806936e-01,  2.04062295e-01)
( 1.00000000e+00,  2.04062295e-01)
(-1.00000000e+00,  5.79014510e-01)
(-8.59806936e-01,  5.79014510e-01)
(-5.79014510e-01,  5.79014510e-01)
(-2.04062295e-01,  5.79014510e-01)
( 2.04062295e-01,  5.79014510e-01)
( 5.79014510e-01,  5.79014510e-01)
( 8.59806936e-01,  5.79014510e-01)
( 1.00000000e+00,  5.79014510e-01)
(-1.00000000e+00,  8.59806936e-01)
(-8.59806936e-01,  8.59806936e-01)
(-5.79014510e-01,  8.59806936e-01)
(-2.04062295e-01,  8.59806936e-01)
( 2.04062295e-01,  8.59806936e-01)
( 5.79014510e-01,  8.59806936e-01)
( 8.59806936e-01,  8.59806936e-01)
( 1.00000000e+00,  8.59806936e-01)
(-1.00000000e+00,  1.00000000e+00)
(-8.59806936e-01,  1.00000000e+00)
(-5.79014510e-01,  1.00000000e+00)
(-2.04062295e-01,  1.00000000e+00)
( 2.04062295e-01,  1.00000000e+00)
( 5.79014510e-01,  1.00000000e+00)
( 8.59806936e-01,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)};\label{line:nodes:0}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}, only marks]
coordinates {
(-1.00000000e+00, -1.00000000e+00)
(-8.71740149e-01, -1.00000000e+00)
(-5.91700181e-01, -1.00000000e+00)
(-2.09299218e-01, -1.00000000e+00)
( 2.09299218e-01, -1.00000000e+00)
( 5.91700181e-01, -1.00000000e+00)
( 8.71740149e-01, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -8.71740149e-01)
(-8.71740149e-01, -8.71740149e-01)
(-5.91700181e-01, -8.71740149e-01)
(-2.09299218e-01, -8.71740149e-01)
( 2.09299218e-01, -8.71740149e-01)
( 5.91700181e-01, -8.71740149e-01)
( 8.71740149e-01, -8.71740149e-01)
( 1.00000000e+00, -8.71740149e-01)
(-1.00000000e+00, -5.91700181e-01)
(-8.71740149e-01, -5.91700181e-01)
(-5.91700181e-01, -5.91700181e-01)
(-2.09299218e-01, -5.91700181e-01)
( 2.09299218e-01, -5.91700181e-01)
( 5.91700181e-01, -5.91700181e-01)
( 8.71740149e-01, -5.91700181e-01)
( 1.00000000e+00, -5.91700181e-01)
(-1.00000000e+00, -2.09299218e-01)
(-8.71740149e-01, -2.09299218e-01)
(-5.91700181e-01, -2.09299218e-01)
(-2.09299218e-01, -2.09299218e-01)
( 2.09299218e-01, -2.09299218e-01)
( 5.91700181e-01, -2.09299218e-01)
( 8.71740149e-01, -2.09299218e-01)
( 1.00000000e+00, -2.09299218e-01)
(-1.00000000e+00,  2.09299218e-01)
(-8.71740149e-01,  2.09299218e-01)
(-5.91700181e-01,  2.09299218e-01)
(-2.09299218e-01,  2.09299218e-01)
( 2.09299218e-01,  2.09299218e-01)
( 5.91700181e-01,  2.09299218e-01)
( 8.71740149e-01,  2.09299218e-01)
( 1.00000000e+00,  2.09299218e-01)
(-1.00000000e+00,  5.91700181e-01)
(-8.71740149e-01,  5.91700181e-01)
(-5.91700181e-01,  5.91700181e-01)
(-2.09299218e-01,  5.91700181e-01)
( 2.09299218e-01,  5.91700181e-01)
( 5.91700181e-01,  5.91700181e-01)
( 8.71740149e-01,  5.91700181e-01)
( 1.00000000e+00,  5.91700181e-01)
(-1.00000000e+00,  8.71740149e-01)
(-8.71740149e-01,  8.71740149e-01)
(-5.91700181e-01,  8.71740149e-01)
(-2.09299218e-01,  8.71740149e-01)
( 2.09299218e-01,  8.71740149e-01)
( 5.91700181e-01,  8.71740149e-01)
( 8.71740149e-01,  8.71740149e-01)
( 1.00000000e+00,  8.71740149e-01)
(-1.00000000e+00,  1.00000000e+00)
(-8.71740149e-01,  1.00000000e+00)
(-5.91700181e-01,  1.00000000e+00)
(-2.09299218e-01,  1.00000000e+00)
( 2.09299218e-01,  1.00000000e+00)
( 5.91700181e-01,  1.00000000e+00)
( 8.71740149e-01,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)};\label{line:nodes:2}

\end{axis}
\end{tikzpicture}

==> _py/nodes_quadpyrmd.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
zmin=-1,
zmax=1,
axis lines=none,
width=0.6\textwidth]
\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, mark=*, mark size=2, mark options={solid}, only marks]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-6.36326016e-01, -1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 6.36326016e-01, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -6.36326016e-01, -1.00000000e+00)
(-6.36326016e-01, -6.36326016e-01, -1.00000000e+00)
( 0.00000000e+00, -6.36326016e-01, -1.00000000e+00)
( 6.36326016e-01, -6.36326016e-01, -1.00000000e+00)
( 1.00000000e+00, -6.36326016e-01, -1.00000000e+00)
(-1.00000000e+00,  0.00000000e+00, -1.00000000e+00)
(-6.36326016e-01,  0.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -1.00000000e+00)
( 6.36326016e-01,  0.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  0.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  6.36326016e-01, -1.00000000e+00)
(-6.36326016e-01,  6.36326016e-01, -1.00000000e+00)
( 0.00000000e+00,  6.36326016e-01, -1.00000000e+00)
( 6.36326016e-01,  6.36326016e-01, -1.00000000e+00)
( 1.00000000e+00,  6.36326016e-01, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-6.36326016e-01,  1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00, -1.00000000e+00)
( 6.36326016e-01,  1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-8.18163008e-01, -8.18163008e-01, -6.36326016e-01)
(-3.36723003e-01, -7.78907668e-01, -5.57815335e-01)
( 3.36723003e-01, -7.78907668e-01, -5.57815335e-01)
( 8.18163008e-01, -8.18163008e-01, -6.36326016e-01)
(-7.78907668e-01, -3.36723003e-01, -5.57815335e-01)
(-3.31518348e-01, -3.31518348e-01, -5.50921374e-01)
( 3.31518348e-01, -3.31518348e-01, -5.50921374e-01)
( 7.78907668e-01, -3.36723003e-01, -5.57815335e-01)
(-7.78907668e-01,  3.36723003e-01, -5.57815335e-01)
(-3.31518348e-01,  3.31518348e-01, -5.50921374e-01)
( 3.31518348e-01,  3.31518348e-01, -5.50921374e-01)
( 7.78907668e-01,  3.36723003e-01, -5.57815335e-01)
(-8.18163008e-01,  8.18163008e-01, -6.36326016e-01)
(-3.36723003e-01,  7.78907668e-01, -5.57815335e-01)
( 3.36723003e-01,  7.78907668e-01, -5.57815335e-01)
( 8.18163008e-01,  8.18163008e-01, -6.36326016e-01)
(-5.00000000e-01, -5.00000000e-01, -2.93873588e-38)
( 0.00000000e+00, -4.42184665e-01,  1.15630670e-01)
( 5.00000000e-01, -5.00000000e-01, -2.93873588e-38)
(-4.42184665e-01,  0.00000000e+00,  1.15630670e-01)
( 0.00000000e+00,  0.00000000e+00,  1.13554189e-01)
( 4.42184665e-01,  0.00000000e+00,  1.15630670e-01)
(-5.00000000e-01,  5.00000000e-01, -2.93873588e-38)
( 0.00000000e+00,  4.42184665e-01,  1.15630670e-01)
( 5.00000000e-01,  5.00000000e-01, -2.93873588e-38)
(-1.81836992e-01, -1.81836992e-01,  6.36326016e-01)
( 1.81836992e-01, -1.81836992e-01,  6.36326016e-01)
(-1.81836992e-01,  1.81836992e-01,  6.36326016e-01)
( 1.81836992e-01,  1.81836992e-01,  6.36326016e-01)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};\label{line:nodes:0}

\end{axis}
\end{tikzpicture}

==> _py/nodes_tet.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
zmin=-1,
zmax=1,
axis lines=none,
width=0.8\textwidth]
\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00,  1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, mark=*, mark size=2, mark options={solid}, only marks]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-6.36326016e-01, -1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 6.36326016e-01, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -6.36326016e-01, -1.00000000e+00)
(-5.57815335e-01, -5.57815335e-01, -1.00000000e+00)
( 1.15630670e-01, -5.57815335e-01, -1.00000000e+00)
( 6.36326016e-01, -6.36326016e-01, -1.00000000e+00)
(-1.00000000e+00,  0.00000000e+00, -1.00000000e+00)
(-5.57815335e-01,  1.15630670e-01, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  6.36326016e-01, -1.00000000e+00)
(-6.36326016e-01,  6.36326016e-01, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00, -6.36326016e-01)
(-5.57815335e-01, -1.00000000e+00, -5.57815335e-01)
( 1.15630670e-01, -1.00000000e+00, -5.57815335e-01)
( 6.36326016e-01, -1.00000000e+00, -6.36326016e-01)
(-1.00000000e+00, -5.57815335e-01, -5.57815335e-01)
(-5.00000000e-01, -5.00000000e-01, -5.00000000e-01)
( 1.15630670e-01, -5.57815335e-01, -5.57815335e-01)
(-1.00000000e+00,  1.15630670e-01, -5.57815335e-01)
(-5.57815335e-01,  1.15630670e-01, -5.57815335e-01)
(-1.00000000e+00,  6.36326016e-01, -6.36326016e-01)
(-1.00000000e+00, -1.00000000e+00,  0.00000000e+00)
(-5.57815335e-01, -1.00000000e+00,  1.15630670e-01)
( 0.00000000e+00, -1.00000000e+00,  0.00000000e+00)
(-1.00000000e+00, -5.57815335e-01,  1.15630670e-01)
(-5.57815335e-01, -5.57815335e-01,  1.15630670e-01)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00, -1.00000000e+00,  6.36326016e-01)
(-6.36326016e-01, -1.00000000e+00,  6.36326016e-01)
(-1.00000000e+00, -6.36326016e-01,  6.36326016e-01)
(-1.00000000e+00, -1.00000000e+00,  1.00000000e+00)};\label{line:nodes:0}

\end{axis}
\end{tikzpicture}

==> _py/nodes_tri.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
axis lines=none,
width=0.8\textwidth]
\addplot [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00)};

\addplot [black, thick, mark=*, mark size=2, mark options={solid}, only marks]
coordinates {
(-1.00000000e+00, -1.00000000e+00)
(-8.59806936e-01, -1.00000000e+00)
(-5.79014510e-01, -1.00000000e+00)
(-2.04062295e-01, -1.00000000e+00)
( 2.04062295e-01, -1.00000000e+00)
( 5.79014510e-01, -1.00000000e+00)
( 8.59806936e-01, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -8.59806936e-01)
(-8.35819865e-01, -8.35819865e-01)
(-5.09981269e-01, -8.06399803e-01)
(-1.01220867e-01, -7.97558266e-01)
( 3.16381072e-01, -8.06399803e-01)
( 6.71639729e-01, -8.35819865e-01)
( 8.59806936e-01, -8.59806936e-01)
(-1.00000000e+00, -5.79014510e-01)
(-8.06399803e-01, -5.09981269e-01)
(-4.67340918e-01, -4.67340918e-01)
(-6.53181647e-02, -4.67340918e-01)
( 3.16381072e-01, -5.09981269e-01)
( 5.79014510e-01, -5.79014510e-01)
(-1.00000000e+00, -2.04062295e-01)
(-7.97558266e-01, -1.01220867e-01)
(-4.67340918e-01, -6.53181647e-02)
(-1.01220867e-01, -1.01220867e-01)
( 2.04062295e-01, -2.04062295e-01)
(-1.00000000e+00,  2.04062295e-01)
(-8.06399803e-01,  3.16381072e-01)
(-5.09981269e-01,  3.16381072e-01)
(-2.04062295e-01,  2.04062295e-01)
(-1.00000000e+00,  5.79014510e-01)
(-8.35819865e-01,  6.71639729e-01)
(-5.79014510e-01,  5.79014510e-01)
(-1.00000000e+00,  8.59806936e-01)
(-8.59806936e-01,  8.59806936e-01)
(-1.00000000e+00,  1.00000000e+00)};\label{line:nodes:0}

\addplot [red, thick, mark=triangle, mark size=2, mark options={solid}, only marks]
coordinates {
(-1.00000000e+00, -1.00000000e+00)
(-8.71740149e-01, -1.00000000e+00)
(-5.91700181e-01, -1.00000000e+00)
(-2.09299218e-01, -1.00000000e+00)
( 2.09299218e-01, -1.00000000e+00)
( 5.91700181e-01, -1.00000000e+00)
( 8.71740149e-01, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -8.71740149e-01)
(-8.25116806e-01, -8.25116806e-01)
(-4.97315697e-01, -8.09350441e-01)
(-9.73412792e-02, -8.05317442e-01)
( 3.06666138e-01, -8.09350441e-01)
( 6.50233612e-01, -8.25116806e-01)
( 8.71740149e-01, -8.71740149e-01)
(-1.00000000e+00, -5.91700181e-01)
(-8.09350441e-01, -4.97315697e-01)
(-4.65705246e-01, -4.65705246e-01)
(-6.85895084e-02, -4.65705246e-01)
( 3.06666138e-01, -4.97315697e-01)
( 5.91700181e-01, -5.91700181e-01)
(-1.00000000e+00, -2.09299218e-01)
(-8.05317442e-01, -9.73412792e-02)
(-4.65705246e-01, -6.85895084e-02)
(-9.73412792e-02, -9.73412792e-02)
( 2.09299218e-01, -2.09299218e-01)
(-1.00000000e+00,  2.09299218e-01)
(-8.09350441e-01,  3.06666138e-01)
(-4.97315697e-01,  3.06666138e-01)
(-2.09299218e-01,  2.09299218e-01)
(-1.00000000e+00,  5.91700181e-01)
(-8.25116806e-01,  6.50233612e-01)
(-5.91700181e-01,  5.91700181e-01)
(-1.00000000e+00,  8.71740149e-01)
(-8.71740149e-01,  8.71740149e-01)
(-1.00000000e+00,  1.00000000e+00)};\label{line:nodes:2}

\end{axis}
\end{tikzpicture}

==> _py/nodes_triprism.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
zmin=-1,
zmax=1,
axis lines=none,
width=0.6\textwidth]
\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00,  1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, mark=*, mark size=2, mark options={solid}, only marks]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-6.36326016e-01, -1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 6.36326016e-01, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -6.36326016e-01, -1.00000000e+00)
(-5.57815335e-01, -5.57815335e-01, -1.00000000e+00)
( 1.15630670e-01, -5.57815335e-01, -1.00000000e+00)
( 6.36326016e-01, -6.36326016e-01, -1.00000000e+00)
(-1.00000000e+00,  0.00000000e+00, -1.00000000e+00)
(-5.57815335e-01,  1.15630670e-01, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  6.36326016e-01, -1.00000000e+00)
(-6.36326016e-01,  6.36326016e-01, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00, -6.36326016e-01)
(-6.36326016e-01, -1.00000000e+00, -6.36326016e-01)
( 0.00000000e+00, -1.00000000e+00, -6.36326016e-01)
( 6.36326016e-01, -1.00000000e+00, -6.36326016e-01)
( 1.00000000e+00, -1.00000000e+00, -6.36326016e-01)
(-1.00000000e+00, -6.36326016e-01, -6.36326016e-01)
(-5.57815335e-01, -5.57815335e-01, -6.36326016e-01)
( 1.15630670e-01, -5.57815335e-01, -6.36326016e-01)
( 6.36326016e-01, -6.36326016e-01, -6.36326016e-01)
(-1.00000000e+00,  0.00000000e+00, -6.36326016e-01)
(-5.57815335e-01,  1.15630670e-01, -6.36326016e-01)
( 0.00000000e+00,  0.00000000e+00, -6.36326016e-01)
(-1.00000000e+00,  6.36326016e-01, -6.36326016e-01)
(-6.36326016e-01,  6.36326016e-01, -6.36326016e-01)
(-1.00000000e+00,  1.00000000e+00, -6.36326016e-01)
(-1.00000000e+00, -1.00000000e+00,  0.00000000e+00)
(-6.36326016e-01, -1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00, -1.00000000e+00,  0.00000000e+00)
( 6.36326016e-01, -1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00, -1.00000000e+00,  0.00000000e+00)
(-1.00000000e+00, -6.36326016e-01,  0.00000000e+00)
(-5.57815335e-01, -5.57815335e-01,  0.00000000e+00)
( 1.15630670e-01, -5.57815335e-01,  0.00000000e+00)
( 6.36326016e-01, -6.36326016e-01,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-5.57815335e-01,  1.15630670e-01,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  6.36326016e-01,  0.00000000e+00)
(-6.36326016e-01,  6.36326016e-01,  0.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  0.00000000e+00)
(-1.00000000e+00, -1.00000000e+00,  6.36326016e-01)
(-6.36326016e-01, -1.00000000e+00,  6.36326016e-01)
( 0.00000000e+00, -1.00000000e+00,  6.36326016e-01)
( 6.36326016e-01, -1.00000000e+00,  6.36326016e-01)
( 1.00000000e+00, -1.00000000e+00,  6.36326016e-01)
(-1.00000000e+00, -6.36326016e-01,  6.36326016e-01)
(-5.57815335e-01, -5.57815335e-01,  6.36326016e-01)
( 1.15630670e-01, -5.57815335e-01,  6.36326016e-01)
( 6.36326016e-01, -6.36326016e-01,  6.36326016e-01)
(-1.00000000e+00,  0.00000000e+00,  6.36326016e-01)
(-5.57815335e-01,  1.15630670e-01,  6.36326016e-01)
( 0.00000000e+00,  0.00000000e+00,  6.36326016e-01)
(-1.00000000e+00,  6.36326016e-01,  6.36326016e-01)
(-6.36326016e-01,  6.36326016e-01,  6.36326016e-01)
(-1.00000000e+00,  1.00000000e+00,  6.36326016e-01)
(-1.00000000e+00, -1.00000000e+00,  1.00000000e+00)
(-6.36326016e-01, -1.00000000e+00,  1.00000000e+00)
( 0.00000000e+00, -1.00000000e+00,  1.00000000e+00)
( 6.36326016e-01, -1.00000000e+00,  1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00, -6.36326016e-01,  1.00000000e+00)
(-5.57815335e-01, -5.57815335e-01,  1.00000000e+00)
( 1.15630670e-01, -5.57815335e-01,  1.00000000e+00)
( 6.36326016e-01, -6.36326016e-01,  1.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  1.00000000e+00)
(-5.57815335e-01,  1.15630670e-01,  1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  6.36326016e-01,  1.00000000e+00)
(-6.36326016e-01,  6.36326016e-01,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  1.00000000e+00)};\label{line:nodes:0}

\end{axis}
\end{tikzpicture}

==> _py/pyrmddemo_symorb.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.2cm}]
\nextgroupplot[axis equal image, xmin=-1, xmax=1, ymin=-1, ymax=1, view={25}{30}, zmin=-1, zmax=1, axis lines=none, width=0.65\textwidth]
\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [blue, only marks, mark=o, mark size=2, mark options={solid}]
coordinates {
( 0.00000000e+00,  0.00000000e+00,  0.00000000e+00)};\label{line:pyrmddemo1:orb1}

\addplot3 [red, only marks, mark=square*, mark size=2, mark options={solid}]
coordinates {
( 7.50000000e-01,  0.00000000e+00, -8.00000000e-01)
(-7.50000000e-01,  0.00000000e+00, -8.00000000e-01)
( 0.00000000e+00,  7.50000000e-01, -8.00000000e-01)
( 0.00000000e+00, -7.50000000e-01, -8.00000000e-01)};\label{line:pyrmddemo1:orb2}

\addplot3 [magenta, only marks, mark=triangle*, mark size=2, mark options={solid}]
coordinates {
( 1.50000000e-01,  1.50000000e-01,  6.00000000e-01)
(-1.50000000e-01,  1.50000000e-01,  6.00000000e-01)
( 1.50000000e-01, -1.50000000e-01,  6.00000000e-01)
(-1.50000000e-01, -1.50000000e-01,  6.00000000e-01)};\label{line:pyrmddemo1:orb3}

\addplot3 [green, only marks, mark=pentagon*, mark size=2, mark options={solid}]
coordinates {
( 2.00000000e-01,  4.00000000e-01, -5.00000000e-01)
(-2.00000000e-01,  4.00000000e-01, -5.00000000e-01)
( 2.00000000e-01, -4.00000000e-01, -5.00000000e-01)
(-2.00000000e-01, -4.00000000e-01, -5.00000000e-01)
( 4.00000000e-01,  2.00000000e-01, -5.00000000e-01)
(-4.00000000e-01,  2.00000000e-01, -5.00000000e-01)
( 4.00000000e-01, -2.00000000e-01, -5.00000000e-01)
(-4.00000000e-01, -2.00000000e-01, -5.00000000e-01)};\label{line:pyrmddemo1:orb4}

\nextgroupplot[axis equal image, xmin=-1, xmax=1, ymin=-1, ymax=1, view={0}{90}, zmin=-1, zmax=1, axis lines=none, width=0.35\textwidth]
\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [blue, only marks, mark=o, mark size=2, mark options={solid}]
coordinates {
( 0.00000000e+00,  0.00000000e+00,  0.00000000e+00)};\label{line:pyrmddemo1:orb1}

\addplot3 [red, only marks, mark=square*, mark size=2, mark options={solid}]
coordinates {
( 7.50000000e-01,  0.00000000e+00, -8.00000000e-01)
(-7.50000000e-01,  0.00000000e+00, -8.00000000e-01)
( 0.00000000e+00,  7.50000000e-01, -8.00000000e-01)
( 0.00000000e+00, -7.50000000e-01, -8.00000000e-01)};\label{line:pyrmddemo1:orb2}

\addplot3 [magenta, only marks, mark=triangle*, mark size=2, mark options={solid}]
coordinates {
( 1.50000000e-01,  1.50000000e-01,  6.00000000e-01)
(-1.50000000e-01,  1.50000000e-01,  6.00000000e-01)
( 1.50000000e-01, -1.50000000e-01,  6.00000000e-01)
(-1.50000000e-01, -1.50000000e-01,  6.00000000e-01)};\label{line:pyrmddemo1:orb3}

\addplot3 [green, only marks, mark=pentagon*, mark size=2, mark options={solid}]
coordinates {
( 2.00000000e-01,  4.00000000e-01, -5.00000000e-01)
(-2.00000000e-01,  4.00000000e-01, -5.00000000e-01)
( 2.00000000e-01, -4.00000000e-01, -5.00000000e-01)
(-2.00000000e-01, -4.00000000e-01, -5.00000000e-01)
( 4.00000000e-01,  2.00000000e-01, -5.00000000e-01)
(-4.00000000e-01,  2.00000000e-01, -5.00000000e-01)
( 4.00000000e-01, -2.00000000e-01, -5.00000000e-01)
(-4.00000000e-01, -2.00000000e-01, -5.00000000e-01)};\label{line:pyrmddemo1:orb4}

\nextgroupplot[axis equal image, xmin=-1, xmax=1, ymin=-1, ymax=1, view={0}{0}, zmin=-1, zmax=1, axis lines=none, width=0.35\textwidth]
\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00, -1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [blue, only marks, mark=o, mark size=2, mark options={solid}]
coordinates {
( 0.00000000e+00,  0.00000000e+00,  0.00000000e+00)};\label{line:pyrmddemo1:orb1}

\addplot3 [red, only marks, mark=square*, mark size=2, mark options={solid}]
coordinates {
( 7.50000000e-01,  0.00000000e+00, -8.00000000e-01)
(-7.50000000e-01,  0.00000000e+00, -8.00000000e-01)
( 0.00000000e+00,  7.50000000e-01, -8.00000000e-01)
( 0.00000000e+00, -7.50000000e-01, -8.00000000e-01)};\label{line:pyrmddemo1:orb2}

\addplot3 [magenta, only marks, mark=triangle*, mark size=2, mark options={solid}]
coordinates {
( 1.50000000e-01,  1.50000000e-01,  6.00000000e-01)
(-1.50000000e-01,  1.50000000e-01,  6.00000000e-01)
( 1.50000000e-01, -1.50000000e-01,  6.00000000e-01)
(-1.50000000e-01, -1.50000000e-01,  6.00000000e-01)};\label{line:pyrmddemo1:orb3}

\addplot3 [green, only marks, mark=pentagon*, mark size=2, mark options={solid}]
coordinates {
( 2.00000000e-01,  4.00000000e-01, -5.00000000e-01)
(-2.00000000e-01,  4.00000000e-01, -5.00000000e-01)
( 2.00000000e-01, -4.00000000e-01, -5.00000000e-01)
(-2.00000000e-01, -4.00000000e-01, -5.00000000e-01)
( 4.00000000e-01,  2.00000000e-01, -5.00000000e-01)
(-4.00000000e-01,  2.00000000e-01, -5.00000000e-01)
( 4.00000000e-01, -2.00000000e-01, -5.00000000e-01)
(-4.00000000e-01, -2.00000000e-01, -5.00000000e-01)};\label{line:pyrmddemo1:orb4}

\end{groupplot}\end{tikzpicture}

==> _py/tridemo_nddist.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis x line*=bottom,
axis y line*=left,
grid=both,
width=0.45\textwidth,
xmin=-1.05,
xmax=1.05,
ymin=-1.05,
ymax=1.05,
xtick={-1, 0, 1},
ytick={-1, 0, 1},
xlabel={$x$},
ylabel={$y$}]
\addplot [fill=lightgray, opacity=0.6, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00)};

\addplot [blue, only marks, mark=o, mark size=2, mark options={solid}]
coordinates {
(-3.33333333e-01, -3.33333333e-01)};\label{line:tridemo2:orb1}

\addplot [red, only marks, mark=square*, mark size=2, mark options={solid}]
coordinates {
(-5.00000000e-01,  0.00000000e+00)
(-5.00000000e-01, -5.00000000e-01)
( 0.00000000e+00, -5.00000000e-01)};\label{line:tridemo2:orb2a}

\addplot [red, only marks, mark=square, mark size=2, mark options={solid}]
coordinates {
( 0.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00)};\label{line:tridemo2:orb2b}

\addplot [magenta, only marks, mark=triangle*, mark size=2, mark options={solid}]
coordinates {
( 2.00000000e-01, -4.00000000e-01)
(-8.00000000e-01, -4.00000000e-01)
( 2.00000000e-01, -8.00000000e-01)
(-4.00000000e-01, -8.00000000e-01)
(-4.00000000e-01,  2.00000000e-01)
(-8.00000000e-01,  2.00000000e-01)};\label{line:tridemo2:orb3a}

\addplot [magenta, only marks, mark=triangle, mark size=2, mark options={solid}]
coordinates {
(-1.00000000e+00, -4.00000000e-01)
( 4.00000000e-01, -4.00000000e-01)
(-1.00000000e+00,  4.00000000e-01)
(-4.00000000e-01,  4.00000000e-01)
(-4.00000000e-01, -1.00000000e+00)
( 4.00000000e-01, -1.00000000e+00)};\label{line:tridemo2:orb3b}

\end{axis}
\end{tikzpicture}

==> _py/tridemo_symorb.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis x line*=bottom,
axis y line*=left,
grid=both,
width=0.45\textwidth,
xmin=-1.05,
xmax=1.05,
ymin=-1.05,
ymax=1.05,
xtick={-1, 0, 1},
ytick={-1, 0, 1},
xlabel={$x$},
ylabel={$y$}]
\addplot [fill=lightgray, opacity=0.6, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.00000000e+00)
( 1.00000000e+00, -1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00, -1.00000000e+00)};

\addplot [blue, only marks, mark=o, mark size=2, mark options={solid}]
coordinates {
(-3.33333333e-01, -3.33333333e-01)};\label{line:tridemo1:orb1}

\addplot [red, only marks, mark=square*, mark size=2, mark options={solid}]
coordinates {
(-6.00000000e-01,  2.00000000e-01)
(-6.00000000e-01, -6.00000000e-01)
( 2.00000000e-01, -6.00000000e-01)};\label{line:tridemo1:orb2}

\addplot [magenta, only marks, mark=triangle*, mark size=2, mark options={solid}]
coordinates {
(-6.00000000e-01, -5.55111512e-17)
(-4.00000000e-01, -5.55111512e-17)
(-6.00000000e-01, -4.00000000e-01)
(-5.55111512e-17, -4.00000000e-01)
(-5.55111512e-17, -6.00000000e-01)
(-4.00000000e-01, -6.00000000e-01)};\label{line:tridemo1:orb3}

\end{axis}
\end{tikzpicture}
